Discovery of a Third Transiting Planet in the Kepler-47 Circumbinary System

Of the nine confirmed transiting circumbinary planet systems, only Kepler-47 is known to contain more than one planet. Kepler-47 b (the "inner planet") has an orbital period of 49.5 days and a radius of about $3\,R_{\oplus}$. Kepler-47 c (the "outer planet") has an orbital period of 303.2 days and a radius of about $4.7\,R_{\oplus}$. Here we report the discovery of a third planet, Kepler-47 d (the "middle planet"), which has an orbital period of 187.4 days and a radius of about $7\,R_{\oplus}$. The presence of the middle planet allows us to place much better constraints on the masses of all three planets, where the $1\sigma$ ranges are less than $26\,M_{\oplus}$, between $7-43\,M_{\oplus}$, and between $2-5\,M_{\oplus}$ for the inner, middle, and outer planets, respectively. The middle and outer planets have low bulk densities, with $\rho_{\rm middle} < 0.68$ g cm$^{-3}$ and $\rho_{\rm outer} < 0.26$ g cm$^{-3}$ at the $1\sigma$ level. The two outer planets are "tightly packed," assuming the nominal masses, meaning no other planet could stably orbit between them. All of the orbits have low eccentricities and are nearly coplanar, disfavoring violent scattering scenarios and suggesting gentle migration in the protoplanetary disk.

==> (inline-0) <==
\begin{deluxetable}{cccccc}
\tablecaption{Radial velocities for Kepler-47\label{tabRV}}
\tablewidth{0pt}
\tablehead{
\colhead{Date}   & 
\colhead{UT Time}    &
\colhead{BJD} & 
\colhead{RV$_{A}$}  &
\colhead{RV$_{A}$}  &
\colhead{Telescope} \\
\colhead{YYYY-MM-DD}   & 
\colhead{}    &
\colhead{(2,455,000+)} & 
\colhead{(km s$^{-1}$)\tablenotemark{a}}  &
\colhead{(km s$^{-1}$)\tablenotemark{b}}  &
\colhead{}
}
\startdata
2012 Apr 10 &  13:25:48.68  & 1028.05942 & $11.442  \pm 0.011$   & \nodata  & Keck \\
2012 Apr 23 &  09:11:27.36  & 1040.90325 & $33.534  \pm 0.091$   & $28.934\pm 0.164$  & HET \\
2012 May 1 &  09:52:55.08  & 1048.93237 & $35.458  \pm 0.171$   & $30.890\pm 0.308$  & HJST \\
2012 May 2 &  07:23:45.95  & 1049.82882 & $24.430  \pm 0.440$   & $19.862\pm 0.792$  & HJST \\
2012 May 4 &  08:34:10.40  & 1051.88474 & $-21.957 \pm 0.159$   & $-26.525\pm 0.286$  & HJST \\
2012 May 5 &  08:08:26.83  & 1052.86692 & $-26.719 \pm 0.178$   & $-31.287\pm 0.320$  & HJST \\
2012 May 6 &  08:08:55.42  & 1053.86729 & $-9.150  \pm 0.122$   & $-13.718\pm 0.220$  & HJST \\
2012 May 18 &  07:35:21.15  & 1065.83749 & $-1.843  \pm 0.060$   & $-6.443\pm 0.108$  & HET \\
2012 May 20 &  07:37:07.78  & 1067.83880 & $-25.681 \pm 0.030$   & $-30.281\pm 0.054$  & HET \\
2012 Jun 5 &  06:29:24.15  & 1083.79236 & $-5.223  \pm 0.080$   & $-9.823\pm 0.144$  & HET \\
2012 Jun 26 &  08:03:52.39  & 1104.85862 & $-26.743 \pm 0.086$   & $-31.311\pm 0.155$  & HJST \\
2012 Aug 20 &  02:04:42.20  & 1159.5866  & $26.670  \pm 0.080$   & $22.402\pm 0.144$  &  1.93m OHP \\
2012 Aug 21 &  01:53:19.7   & 1160.5787  & $34.880  \pm 0.130$   & $30.612\pm 0.234$  &  1.93m OHP \\
2012 Aug 22 & 01:10:33.6    & 1161.5490  & $24.220  \pm 0.080$   & $19.952\pm 0.144$  &  1.93m OHP \\
2012 Sep 7 & 19:30:08.6    & 1178.3126  & $-19.070 \pm 0.160$   & $-23.339\pm 0.288$  & 1.93m OHP  \\
\enddata
\tablenotetext{a}{Uncorrected radial velocities.}
\tablenotetext{b}{Corrected radial velocities with scaled error bars.}
\end{deluxetable}

\begin{deluxetable}{lccccccl}
\tabletypesize{\scriptsize}
\tablecaption{Times and Durations of Planetary Transits \label{measuredtransits}}
\tablewidth{0pt}
\tablehead{
\colhead{}   & 
\colhead{Measured}    &
\colhead{Uncertainty} & 
\colhead{Duration}  & 
\colhead{Model}  &
\colhead{Model}  &
\colhead{Impact}  &
\colhead{} \\
\colhead{cycle\#}    &
\colhead{Time\tablenotemark{a}} & 
\colhead{(minute)}  & 
\colhead{(hr)}  &
\colhead{Time$^a$}  &
\colhead{Duration (hr)}  &
\colhead{Parameter} &
\colhead{Note} 
}
\startdata
{\underline{\bf Inner Planet}} &   &   &   &   &   &   &   \\
1.0   &  -30.80969 &  4.46  & $ 4.55 \pm 0.19$ &  -30.80876 & 4.76  & 0.29  & \\
  2.0 &      ...   &  ...   &            ...   &   16.27666 & 4.10  & 0.30  & data gap\\
  3.0 &   65.24832 & 22.29  & $ 5.81 \pm 1.40$ &   65.24587 & 6.41  & 0.29  & \\
  4.0 &  112.54179 & 10.51  & $ 2.94 \pm 0.69$ &  112.54644 & 3.76  & 0.33  & \\
  5.0 &  160.89953 & 32.75  & $10.83 \pm 2.66$ &  160.90621 & 10.45 & 0.28  & \\
  6.0 &  208.84796 &  7.54  & $ 3.47 \pm 0.66$ &  208.83932 & 3.69  & 0.36  & \\
  7.0 &  256.34222 & 11.56  & $ 8.86 \pm 0.69$ &  256.32139 & 7.90  & 0.30  & \\
  8.0 &  305.14101 &  7.61  & $ 4.97 \pm 0.61$ &  305.12131 & 3.85  & 0.38  & \\
  9.0 &  352.25457 & 12.36  & $ 5.41 \pm 1.90$ &  352.25805 & 5.10  & 0.35  & \\
 10.0 &  401.35072 & 11.18  & $ 4.16 \pm 0.50$ &  401.35481 & 4.34  & 0.40  & \\
 11.0 &  448.43586 &  9.83  & $ 3.16 \pm 0.60$ &  448.43157 & 4.06  & 0.40  & \\
 12.0 &  497.42556 & 12.52  & $ 2.96 \pm 0.89$ &  497.46945 & 5.54  & 0.41  & \\
 13.0 &  544.73196 & 17.72  & $ 6.90 \pm 0.82$ &  544.69458 & 3.61  & 0.44  & \\
 14.0 &  593.25486 &  8.75  & $ 8.75 \pm 0.37$ &  593.27974 & 8.76  & 0.41  & \\
 15.0 &    ...     & ...    &             ...  &  640.98828 & 3.45  & 0.48  & data gap\\
 16.0 &  688.66867 & 11.27  & $ 8.47 \pm 0.47$ &  688.65503 & 8.74  & 0.42  & \\
 17.0 &  737.27699 & 37.31  & $ 2.99 \pm 1.23$ &  737.27888 & 3.51  & 0.51  & \\
 18.0 &  784.46811 & 19.36  & $ 4.84 \pm 3.83$ &  784.47271 & 5.25  & 0.47  & \\
 19.0 &   ...      & ...    &            ...   &  833.53075 & 3.85  & 0.53  & data gap\\
 20.0 &  880.61567 & 11.00  & $ 4.90 \pm 0.99$ &  880.60230 & 3.95  & 0.52  & \\
 21.0 &   ...      & ...    &             ...  &  929.68734 & 4.72  & 0.54  & corrupted data\\
 22.0 &  976.86285 & 11.31  & $ 4.08 \pm 0.72$ &  976.84585 & 3.40  & 0.56  & \\
 23.0 & 1025.61184 & 12.69  & $ 7.25 \pm 0.53$ & 1025.60438 & 7.09  & 0.53  & \\
 24.0 & ...        & ...    &            ...   & 1073.13111 & 3.18  & 0.59  & blend\\
 25.0 & 1120.93797 & 70.76  & $ 7.42 \pm 2.54$ & 1121.01153 & 9.26  & 0.53  & \\
 26.0 &   ...      & ...    &             ...  & 1169.41978 & 3.19  & 0.61  & data gap\\
 27.0 & 1216.66103 & 15.68  & $ 5.72 \pm 0.84$ & 1216.67569 & 5.38  & 0.57  & \\
 28.0 & 1265.68597 & 20.38  & $ 2.50 \pm 0.75$ & 1265.67744 & 3.47  & 0.62  & \\
 29.0 & ...        & ...    &             ...  & 1312.74767 & 3.85  & 0.60  & data gap\\
 30.0 & 1361.87205 & 11.00  & $ 4.14 \pm 1.12$ & 1361.85261 & 4.20  & 0.61  & \\
 31.0 & 1408.96020 & 12.58  & $ 3.00 \pm 1.37$ & 1408.96429 & 3.25  & 0.63  & \\
      &            &        &                  &            &       &       & \\
{\underline{\bf Middle Planet}} &     &     &      &            &       &      &   \\
1.0  &   ...        &  ...  &   ...           &  45.15444  & 0.90  & 0.99 &blend\\
2.0  &   ...        &  ...  &   ...           & 231.57791  & 1.33  & 0.97 &data gap \\
3.0  &   418.04185  &  8.93 & $1.71 \pm 0.86$ & 418.00486  & 1.66  & 0.95 &one cadence missing  \\
4.0  &   604.43883  &  5.69 & $1.12 \pm 0.46$ & 604.44003  & 1.97  & 0.94 & \\
5.0  &   790.88576  & 16.08 & $1.55 \pm 0.71$ & 790.89628  & 2.31  & 0.93 & \\
6.0  &   977.36103  &  4.98 & $1.86 \pm 0.65$ & 977.35770  & 2.73  & 0.91 &original orphan  \\
7.0  &  1163.84405  &  3.35 & $2.99 \pm 0.21$ & 1163.84154 & 3.31  & 0.90 & \\
8.0  &  1350.36851  &  6.08 & $4.81 \pm 0.60$ & 1350.36740 & 4.23  & 0.88 & \\
      &            &        &                  &            &       &       & \\
      &            &        &                  &            &       &       & \\
      &            &        &                  &            &       &       & \\
{\underline{\bf Outer Planet}} &     &     &      &            &       &      &   \\
1.0  &    246.65182 &  5.95 & $4.14 \pm 0.64$ &  246.65033 &  4.29 &  0.70 & \\ 
2.0  &    550.47424 &  5.08 & $5.96 \pm 0.39$ &  550.47748 &  6.16 &  0.56 & \\
3.0  &    850.97978 & 11.50 & $8.07 \pm 1.46$ &  850.98582 &  5.80 &  0.72 & \\
4.0  &   1154.79184 &  6.42 & $6.15 \pm 0.68$ & 1154.78852 &  4.95 &  0.55 & \\
\enddata
\tablenotetext{a}{BJD-2,455,000}
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{lcccccc}
\tablecaption{Times of stellar eclipses \label{eclipsetimes}}
\tablewidth{0pt}
\tablehead{
\colhead{cycle \#}   & 
\colhead{primary}    &
\colhead{corrected} & 
\colhead{uncertainty}  &
\colhead{cycle \#}  &
\colhead{secondary}  &
\colhead{uncertainty} \\
\colhead{}   & 
\colhead{time\tablenotemark{a}}    &
\colhead{time\tablenotemark{a}} & 
\colhead{(min)}  &
\colhead{} &
\colhead{time\tablenotemark{a}}  &
\colhead{(min)}  
}
\startdata
  0.0  &   ... &  ...  &  ...  &    0.487385   &   $ -33.12242$  &  2.55  \\
  1.0  &   $ -29.30551$   &  $ -29.30557$  &  0.51  &    1.487385   &   $ -25.67575$  &  2.65 \\ 
  2.0  &   $ -21.85721$   &  $ -21.85712$  &  0.51  &    2.487385   &   $ -18.22955$  &  2.65 \\ 
  3.0  &   ... &  ...  &  ...  &    3.487385   &   $ -10.77950$  &  2.54  \\
  4.0  &   $  -6.96069$   &  $  -6.96058$  &  0.49  &    4.487385   &   ...  &  ...  \\
  5.0  &   ... &  ...  &  ...  &    5.487385   &   $   4.11925$  &  3.00  \\
  6.0  &   $   7.93602$   &  $   7.93622$  &  0.48  &    6.487385   &   $  11.56766$  &  2.89 \\ 
  7.0  &   ... &  ...  &  ...  &    7.487385   &   $  19.01206$  &  2.77  \\
  8.0  &   $  22.83277$   &  $  22.83289$  &  0.48  &    8.487385   &   $  26.46528$  &  2.65 \\ 
  9.0  &   $  30.28122$   &  $  30.28145$  &  0.48  &    9.487385   &   $  33.91418$  &  2.31 \\ 
 10.0  &   $  37.72961$   &  $  37.72978$  &  0.48  &   10.487385   &   $  41.36150$  &  2.65 \\ 
 11.0  &   ... &  ...  &  ...  &   11.487385   &   $  48.80864$  &  2.54  \\
 12.0  &   ... &  ...  &  ...  &   12.487385   &   $  56.25788$  &  2.77  \\
 13.0  &   $  60.07493$   &  $  60.07506$  &  0.49  &   13.487385   &   ...  &  ...  \\
 14.0  &   $  67.52346$   &  $  67.52350$  &  0.50  &   14.487385   &   $  71.15074$  &  2.42 \\ 
 15.0  &   $  74.97166$   &  $  74.97165$  &  0.49  &   15.487385   &   $  78.60188$  &  2.65 \\ 
 16.0  &   $  82.42033$   &  $  82.42022$  &  0.49  &   16.487385   &   $  86.05079$  &  2.54 \\ 
 17.0  &   $  89.86868$   &  $  89.86856$  &  0.49  &   17.487385   &   $  93.49712$  &  3.12 \\ 
 18.0  &   $  97.31711$   &  $  97.31693$  &  0.47  &   18.487385   &   $ 100.94813$  &  2.54 \\ 
 19.0  &   ... &  ...  &  ...  &   19.487385   &   $ 108.39654$  &  2.54  \\
 20.0  &   $ 112.21389$   &  $ 112.21356$  &  0.48  &   20.487385   &   $ 115.84383$  &  2.42 \\ 
 21.0  &   $ 119.66226$   &  $ 119.66203$  &  0.48  &   21.487385   &   ...  &  ...  \\
 22.0  &   $ 127.11047$   &  $ 127.11021$  &  0.48  &   22.487385   &   $ 130.73682$  &  2.54 \\ 
 23.0  &   $ 134.55888$   &  $ 134.55875$  &  0.50  &   23.487385   &   ...  &  ...  \\
 24.0  &   $ 142.00720$   &  $ 142.00713$  &  0.49  &   24.487385   &   $ 145.63577$  &  2.77 \\ 
 25.0  &   $ 149.45537$   &  $ 149.45534$  &  0.48  &   25.487385   &   ...  &  ...  \\
 26.0  &   $ 156.90382$   &  $ 156.90398$  &  0.48  &   26.487385   &   $ 160.53487$  &  2.65 \\ 
 27.0  &   $ 164.35231$   &  $ 164.35226$  &  0.48  &   27.487385   &   $ 167.98122$  &  2.54 \\ 
 28.0  &   $ 171.80081$   &  $ 171.80089$  &  0.49  &   28.487385   &   ...  &  ...  \\
 29.0  &   $ 179.24881$   &  $ 179.24907$  &  0.48  &   29.487385   &   ...  &  ...  \\
 30.0  &   $ 186.69701$   &  $ 186.69743$  &  0.48  &   30.487385   &   $ 190.32692$  &  2.54 \\ 
 31.0  &   $ 194.14522$   &  $ 194.14566$  &  0.48  &   31.487385   &   $ 197.77646$  &  2.65 \\ 
 32.0  &   $ 201.59352$   &  $ 201.59381$  &  0.50  &   32.487385   &   $ 205.22630$  &  2.54 \\ 
 33.0  &   ... &  ...  &  ...  &   33.487385   &   $ 212.67039$  &  3.46  \\
 34.0  &   ... &  ...  &  ...  &   34.487385   &   $ 220.12045$  &  2.42  \\
 35.0  &   $ 223.93909$   &  $ 223.93924$  &  0.50  &   35.487385   &   $ 227.56808$  &  3.46 \\ 
 36.0  &   ... &  ...  &  ...  &   36.487385   &   $ 235.01796$  &  2.42  \\
 37.0  &   $ 238.83626$   &  $ 238.83617$  &  0.48  &   37.487385   &   $ 242.46574$  &  2.42 \\ 
 38.0  &   $ 246.28459$   &  $ 246.28468$  &  0.49  &   38.487385   &   $ 249.91273$  &  2.54 \\ 
 39.0  &   $ 253.73305$   &  $ 253.73320$  &  0.47  &   39.487385   &   $ 257.36230$  &  2.54 \\ 
 40.0  &   $ 261.18094$   &  $ 261.18106$  &  0.47  &   40.487385   &   $ 264.81024$  &  2.42 \\ 
 41.0  &   $ 268.62946$   &  $ 268.62949$  &  0.48  &   41.487385   &   ...  &  ...  \\
 42.0  &   ... &  ...  &  ...  &   42.487385   &   $ 279.70694$  &  2.54  \\
 43.0  &   $ 283.52628$   &  $ 283.52618$  &  0.49  &   43.487385   &   ...  &  ...  \\
 44.0  &   $ 290.97491$   &  $ 290.97467$  &  0.49  &   44.487385   &   $ 294.60605$  &  2.42 \\ 
 45.0  &   $ 298.42331$   &  $ 298.42300$  &  0.48  &   45.487385   &   ...  &  ...  \\
 46.0  &   $ 305.87186$   &  $ 305.87149$  &  0.49  &   46.487385   &   $ 309.50082$  &  2.65 \\ 
 47.0  &   $ 313.32040$   &  $ 313.31982$  &  0.48  &   47.487385   &   ...  &  ...  \\
 48.0  &   $ 320.76880$   &  $ 320.76819$  &  0.49  &   48.487385   &   $ 324.39990$  &  2.42 \\ 
 49.0  &   $ 328.21707$   &  $ 328.21655$  &  0.48  &   49.487385   &   $ 331.84735$  &  2.42 \\ 
 50.0  &   $ 335.66525$   &  $ 335.66498$  &  0.49  &   50.487385   &   $ 339.29431$  &  2.42 \\ 
 51.0  &   $ 343.11343$   &  $ 343.11331$  &  0.48  &   51.487385   &   $ 346.74100$  &  2.54 \\ 
 52.0  &   $ 350.56171$   &  $ 350.56155$  &  0.50  &   52.487385   &   $ 354.19067$  &  2.65 \\ 
 53.0  &   $ 358.00989$   &  $ 358.00983$  &  0.49  &   53.487385   &   $ 361.63971$  &  2.54 \\ 
 54.0  &   $ 365.45822$   &  $ 365.45825$  &  0.48  &   54.487385   &   $ 369.08972$  &  2.54 \\ 
 55.0  &   $ 372.90720$   &  $ 372.90741$  &  0.63  &   55.487385   &   $ 376.53705$  &  2.65 \\ 
 56.0  &   ... &  ...  &  ...  &   56.487385   &   $ 383.98596$  &  2.54  \\
 57.0  &   $ 387.80347$   &  $ 387.80380$  &  0.47  &   57.487385   &   $ 391.43390$  &  2.65 \\ 
 58.0  &   $ 395.25180$   &  $ 395.25220$  &  0.48  &   58.487385   &   $ 398.88248$  &  2.65 \\ 
 59.0  &   $ 402.69992$   &  $ 402.70035$  &  0.50  &   59.487385   &   $ 406.33072$  &  2.77 \\ 
 60.0  &   $ 410.14825$   &  $ 410.14865$  &  0.49  &   60.487385   &   ...  &  ...  \\
 61.0  &   $ 417.59674$   &  $ 417.59717$  &  0.49  &   61.487385   &   ...  &  ...  \\
 62.0  &   $ 425.04520$   &  $ 425.04559$  &  0.50  &   62.487385   &   $ 428.67667$  &  2.42 \\ 
 63.0  &   $ 432.49371$   &  $ 432.49371$  &  0.92  &   63.487385   &   $ 436.12863$  &  3.70 \\ 
 64.0  &   $ 439.94229$   &  $ 439.94229$  &  0.48  &   64.487389   &   $ 443.57419$  &  2.54 \\ 
 65.0  &   $ 447.39066$   &  $ 447.39035$  &  0.49  &   65.487389   &   $ 451.01895$  &  2.65 \\ 
 66.0  &   $ 454.83932$   &  $ 454.83868$  &  0.50  &   66.487389   &   $ 458.47025$  &  2.65 \\ 
 67.0  &  ...   &  ...  &  ...  &   67.487389   &  ...  &  ...   \\
 68.0  &   $ 469.73666$   &  $ 469.73569$  &  0.51  &   68.487389   &   $ 473.36713$  &  2.42 \\ 
 69.0  &   ... &  ...  &  ...  &   69.487389   &   $ 480.81107$  &  2.54  \\
 70.0  &   $ 484.63339$   &  $ 484.63257$  &  0.50  &   70.487389   &   $ 488.26462$  &  2.54 \\ 
 71.0  &   ... &  ...  &  ...  &   71.487389   &   $ 495.71335$  &  2.42  \\
 72.0  &   ... &  ...  &  ...  &   72.487389   &   $ 503.15891$  &  2.65  \\
 73.0  &   $ 506.97739$   &  $ 506.97763$  &  0.49  &   73.487389   &   $ 510.60684$  &  2.77 \\ 
 74.0  &   $ 514.42554$   &  $ 514.42584$  &  0.49  &   74.487389   &   $ 518.05542$  &  2.77 \\ 
 75.0  &   $ 521.87421$   &  $ 521.87439$  &  0.47  &   75.487389   &   $ 525.50653$  &  2.54 \\ 
 76.0  &   $ 529.32257$   &  $ 529.32281$  &  0.48  &   76.487389   &   $ 532.95557$  &  2.65 \\ 
 77.0  &   $ 536.77094$   &  $ 536.77118$  &  0.47  &   77.487389   &   $ 540.40015$  &  2.54 \\ 
 78.0  &   ... &  ...  &  ...  &   78.487389   &   $ 547.84821$  &  2.77  \\
 79.0  &   $ 551.66760$   &  $ 551.66797$  &  0.48  &   79.487389   &   ...  &  ...  \\
 80.0  &  ...   &  ...  &  ...  &   80.487389   &  ...  &  ...   \\
 81.0  &  ...   &  ...  &  ...  &   81.487389   &  ...  &  ...   \\
 82.0  &   $ 574.01306$   &  $ 574.01324$  &  0.48  &   82.487389   &   $ 577.64178$  &  2.65 \\ 
 83.0  &   $ 581.46143$   &  $ 581.46149$  &  0.48  &   83.487389   &   ...  &  ...  \\
 84.0  &   ... &  ...  &  ...  &   84.487389   &   $ 592.54077$  &  2.54  \\
 85.0  &   ... &  ...  &  ...  &   85.487389   &   $ 599.98920$  &  2.42  \\
 86.0  &   $ 603.80609$   &  $ 603.80603$  &  0.54  &   86.487389   &   $ 607.43634$  &  2.54 \\ 
 87.0  &   $ 611.25482$   &  $ 611.25470$  &  0.52  &   87.487389   &   $ 614.88654$  &  2.42 \\ 
 88.0  &   $ 618.70325$   &  $ 618.70300$  &  0.52  &   88.487389   &   $ 622.33221$  &  2.65 \\ 
 89.0  &   $ 626.15149$   &  $ 626.15137$  &  0.52  &   89.487389   &   $ 629.78101$  &  2.77 \\ 
 90.0  &   $ 633.60010$   &  $ 633.60004$  &  0.51  &   90.487389   &   ...  &  ...  \\
 91.0  &   ... &  ...  &  ...  &   91.487389   &   $ 644.67877$  &  2.54  \\
 92.0  &   $ 648.49695$   &  $ 648.49652$  &  0.47  &   92.487389   &   $ 652.12604$  &  2.54 \\ 
 93.0  &   $ 655.94531$   &  $ 655.94482$  &  0.47  &   93.487389   &   $ 659.57526$  &  2.54 \\ 
 94.0  &   $ 663.39392$   &  $ 663.39337$  &  0.48  &   94.487389   &   $ 667.02484$  &  2.42 \\ 
 95.0  &   $ 670.84247$   &  $ 670.84210$  &  0.48  &   95.487389   &   $ 674.47101$  &  2.54 \\ 
 96.0  &   ... &  ...  &  ...  &   96.487389   &   $ 681.92090$  &  2.54  \\
 97.0  &   $ 685.73883$   &  $ 685.73865$  &  0.48  &   97.487389   &   $ 689.37140$  &  2.65 \\ 
 98.0  &   $ 693.18701$   &  $ 693.18695$  &  0.49  &   98.487389   &   $ 696.81665$  &  2.31 \\ 
 99.0  &   $ 700.63531$   &  $ 700.63531$  &  0.49  &   99.487389   &   $ 704.26617$  &  2.54 \\ 
100.0  &   $ 708.08374$   &  $ 708.08374$  &  0.49  &  100.487389   &   $ 711.71442$  &  2.42 \\ 
101.0  &   $ 715.53192$   &  $ 715.53204$  &  0.48  &  101.487389   &   $ 719.16046$  &  2.42 \\ 
102.0  &   $ 722.98016$   &  $ 722.98029$  &  0.48  &  102.487389   &   $ 726.60980$  &  2.42 \\ 
103.0  &   $ 730.42853$   &  $ 730.42883$  &  0.47  &  103.487389   &   $ 734.05872$  &  2.54 \\ 
104.0  &   $ 737.87714$   &  $ 737.87732$  &  0.47  &  104.487389   &   $ 741.50854$  &  2.42 \\ 
105.0  &   $ 745.32550$   &  $ 745.32550$  &  0.48  &  105.487389   &   $ 748.95648$  &  2.54 \\ 
106.0  &   $ 752.77393$   &  $ 752.77380$  &  0.47  &  106.487389   &   $ 756.40527$  &  2.65 \\ 
107.0  &   ... &  ...  &  ...  &  107.487389   &   $ 763.85193$  &  2.65  \\
108.0  &   $ 767.67059$   &  $ 767.67065$  &  0.47  &  108.487389   &   $ 771.30164$  &  2.65 \\ 
109.0  &   $ 775.11890$   &  $ 775.11896$  &  0.48  &  109.487389   &   ...  &  ...  \\
110.0  &   $ 782.56732$   &  $ 782.56732$  &  0.51  &  110.487389   &   $ 786.19946$  &  2.65 \\ 
111.0  &  ...   &  ...  &  ...  &  111.487389   &  ...  &  ...   \\
112.0  &   $ 797.46442$   &  $ 797.46448$  &  0.49  &  112.487389   &   $ 801.09283$  &  2.54 \\ 
113.0  &   $ 804.91309$   &  $ 804.91296$  &  0.50  &  113.487389   &   $ 808.54272$  &  2.42 \\ 
114.0  &   $ 812.36139$   &  $ 812.36102$  &  0.47  &  114.487389   &   $ 815.99078$  &  2.77 \\ 
115.0  &   $ 819.80957$   &  $ 819.80927$  &  0.47  &  115.487389   &   $ 823.43982$  &  2.54 \\ 
116.0  &   $ 827.25800$   &  $ 827.25775$  &  0.47  &  116.487389   &   $ 830.88733$  &  2.65 \\ 
117.0  &   $ 834.70618$   &  $ 834.70618$  &  0.48  &  117.487389   &   $ 838.33765$  &  2.65 \\ 
118.0  &  ...   &  ...  &  ...  &  118.487389   &  ...  &  ...   \\
119.0  &   $ 849.60260$   &  $ 849.60272$  &  0.47  &  119.487389   &   $ 853.23230$  &  2.42 \\ 
120.0  &   $ 857.05133$   &  $ 857.05127$  &  0.49  &  120.487389   &   $ 860.68353$  &  2.42 \\ 
121.0  &   $ 864.49988$   &  $ 864.49969$  &  0.49  &  121.487389   &   $ 868.13147$  &  2.42 \\ 
122.0  &   $ 871.94800$   &  $ 871.94781$  &  0.47  &  122.487389   &   $ 875.57574$  &  2.54 \\ 
123.0  &   $ 879.39630$   &  $ 879.39630$  &  0.47  &  123.487389   &   $ 883.02753$  &  2.54 \\ 
124.0  &   $ 886.84467$   &  $ 886.84460$  &  0.47  &  124.487389   &   $ 890.47528$  &  2.31 \\ 
125.0  &   $ 894.29315$   &  $ 894.29303$  &  0.47  &  125.487389   &   $ 897.92639$  &  2.42 \\ 
126.0  &   $ 901.74152$   &  $ 901.74146$  &  0.48  &  126.487389   &   ...  &  ...  \\
127.0  &   $ 909.19000$   &  $ 909.19006$  &  0.48  &  127.487389   &   $ 912.82153$  &  2.77 \\ 
128.0  &   $ 916.63831$   &  $ 916.63855$  &  0.49  &  128.487381   &   $ 920.26917$  &  2.54 \\ 
129.0  &   $ 924.08630$   &  $ 924.08685$  &  0.48  &  129.487381   &   ...  &  ...  \\
130.0  &   ... &  ...  &  ...  &  130.487381   &   $ 935.16748$  &  2.54  \\
131.0  &   $ 938.98212$   &  $ 938.98297$  &  0.53  &  131.487381   &   $ 942.61377$  &  2.42 \\ 
132.0  &  ...   &  ...  &  ...  &  132.487381   &  ...  &  ...   \\
133.0  &   $ 953.87927$   &  $ 953.87964$  &  0.55  &  133.487381   &   ...  &  ...  \\
134.0  &   $ 961.32800$   &  $ 961.32831$  &  0.57  &  134.487381   &   $ 964.95990$  &  3.12 \\ 
135.0  &   $ 968.77692$   &  $ 968.77704$  &  0.57  &  135.487381   &   $ 972.40747$  &  2.42 \\ 
136.0  &   $ 976.22607$   &  $ 976.22589$  &  0.58  &  136.487381   &   $ 979.85541$  &  2.65 \\ 
137.0  &   $ 983.67474$   &  $ 983.67450$  &  0.52  &  137.487381   &   ...  &  ...  \\
138.0  &   $ 991.12311$   &  $ 991.12274$  &  0.51  &  138.487381   &   ...  &  ...  \\
139.0  &   ... &  ...  &  ...  &  139.487381   &   $1002.20215$  &  2.31  \\
140.0  &   $1006.01910$   &  $1006.01849$  &  0.51  &  140.487381   &   ...  &  ...  \\
141.0  &   ... &  ...  &  ...  &  141.487381   &   $1017.09631$  &  2.42  \\
142.0  &   ... &  ...  &  ...  &  142.487381   &   $1024.54651$  &  2.54  \\
143.0  &   $1028.36389$   &  $1028.36365$  &  0.49  &  143.487381   &   $1031.99353$  &  2.42 \\ 
144.0  &   $1035.81226$   &  $1035.81226$  &  0.48  &  144.487381   &   $1039.44019$  &  2.54 \\ 
145.0  &   $1043.26074$   &  $1043.26074$  &  0.49  &  145.487381   &   $1046.89429$  &  3.23 \\ 
146.0  &   ... &  ...  &  ...  &  146.487381   &   $1054.33911$  &  2.65  \\
147.0  &   $1058.15735$   &  $1058.15723$  &  0.48  &  147.487381   &   ...  &  ...  \\
148.0  &   $1065.60583$   &  $1065.60571$  &  0.49  &  148.487381   &   $1069.23608$  &  2.54 \\ 
149.0  &   $1073.05432$   &  $1073.05444$  &  0.50  &  149.487381   &   $1076.68445$  &  2.31 \\ 
150.0  &   $1080.50232$   &  $1080.50269$  &  0.50  &  150.487381   &   $1084.13232$  &  2.42 \\ 
151.0  &   $1087.95056$   &  $1087.95093$  &  0.50  &  151.487381   &   $1091.58301$  &  2.54 \\ 
152.0  &   $1095.39880$   &  $1095.39929$  &  0.50  &  152.487381   &   $1099.02747$  &  2.54 \\ 
153.0  &   $1102.84717$   &  $1102.84753$  &  0.48  &  153.487381   &   ...  &  ...  \\
154.0  &   $1110.29541$   &  $1110.29578$  &  0.47  &  154.487381   &   $1113.92444$  &  2.43 \\ 
155.0  &   ... &  ...  &  ...  &  155.487381   &   $1121.37476$  &  2.32  \\
156.0  &  ...   &  ...  &  ...  &  156.487381   &  ...  &  ...   \\
157.0  &   $1132.64062$   &  $1132.64111$  &  0.47  &  157.487381   &   $1136.27185$  &  2.43 \\ 
158.0  &   ... &  ...  &  ...  &  158.487381   &   $1143.71802$  &  2.32  \\
159.0  &   ... &  ...  &  ...  &  159.487381   &   $1151.16760$  &  2.21  \\
160.0  &   ... &  ...  &  ...  &  160.487381   &   $1158.61731$  &  2.43  \\
161.0  &   $1162.43567$   &  $1162.43506$  &  0.47  &  161.487381   &   $1166.06384$  &  2.55 \\ 
162.0  &   ... &  ...  &  ...  &  162.487381   &   $1173.51453$  &  2.21  \\
163.0  &   ... &  ...  &  ...  &  163.487381   &   $1180.96008$  &  2.32  \\
164.0  &   $1184.78064$   &  $1184.77991$  &  0.47  &  164.487381   &   $1188.41089$  &  2.43 \\ 
165.0  &   $1192.22864$   &  $1192.22791$  &  0.47  &  165.487381   &   $1195.85779$  &  2.43 \\ 
166.0  &   $1199.67688$   &  $1199.67639$  &  0.47  &  166.487381   &   $1203.30750$  &  2.43 \\ 
167.0  &   $1207.12500$   &  $1207.12476$  &  0.47  &  167.487381   &   $1210.75415$  &  2.32 \\ 
168.0  &   ... &  ...  &  ...  &  168.487381   &   $1218.20361$  &  2.43  \\
169.0  &   ... &  ...  &  ...  &  169.487381   &   $1225.65259$  &  2.21  \\
170.0  &   ... &  ...  &  ...  &  170.487381   &   $1233.09839$  &  2.32  \\
171.0  &   ... &  ...  &  ...  &  171.487381   &   $1240.54895$  &  2.55  \\
172.0  &   $1244.36633$   &  $1244.36682$  &  0.47  &  172.487381   &   ...  &  ...  \\
173.0  &   ... &  ...  &  ...  &  173.487381   &   $1255.44543$  &  2.32  \\
174.0  &   $1259.26306$   &  $1259.26343$  &  0.47  &  174.487381   &   $1262.89319$  &  2.66 \\ 
175.0  &   $1266.71155$   &  $1266.71179$  &  0.47  &  175.487381   &   $1270.33948$  &  2.21 \\ 
176.0  &   $1274.15991$   &  $1274.16028$  &  0.47  &  176.487381   &   $1277.78967$  &  2.32 \\ 
177.0  &   $1281.60815$   &  $1281.60840$  &  0.47  &  177.487381   &   $1285.24048$  &  2.55 \\ 
178.0  &   $1289.05664$   &  $1289.05701$  &  0.47  &  178.487381   &   $1292.68555$  &  2.21 \\ 
179.0  &   $1296.50476$   &  $1296.50513$  &  0.47  &  179.487381   &   $1300.13538$  &  2.21 \\ 
180.0  &   ... &  ...  &  ...  &  180.487381   &   $1307.58350$  &  2.32  \\
181.0  &  ...   &  ...  &  ...  &  181.487381   &  ...  &  ...   \\
182.0  &   ... &  ...  &  ...  &  182.487381   &   $1322.48193$  &  2.43  \\
183.0  &   $1326.29883$   &  $1326.29883$  &  0.47  &  183.487381   &   $1329.93335$  &  2.43 \\ 
184.0  &  ...   &  ...  &  ...  &  184.487381   &  ...  &  ...   \\
185.0  &   $1341.19531$   &  $1341.19568$  &  0.47  &  185.487381   &   $1344.82397$  &  2.43 \\ 
186.0  &   $1348.64368$   &  $1348.64404$  &  0.47  &  186.487381   &   $1352.27368$  &  2.43 \\ 
187.0  &   $1356.09229$   &  $1356.09241$  &  0.47  &  187.487381   &   $1359.72375$  &  2.43 \\ 
188.0  &   ... &  ...  &  ...  &  188.487381   &   $1367.17090$  &  2.32  \\
189.0  &   $1370.98950$   &  $1370.98914$  &  0.47  &  189.487381   &   $1374.61914$  &  2.32 \\ 
190.0  &   $1378.43774$   &  $1378.43726$  &  0.47  &  190.487381   &   $1382.06519$  &  2.66 \\ 
191.0  &   ... &  ...  &  ...  &  191.487381   &   $1389.51453$  &  2.21  \\
192.0  &   $1393.33435$   &  $1393.33398$  &  0.47  &  192.487381   &   $1396.96460$  &  2.21 \\ 
193.0  &   $1400.78259$   &  $1400.78247$  &  0.47  &  193.487381   &   $1404.41370$  &  2.21 \\ 
194.0  &   $1408.23083$   &  $1408.23096$  &  0.47  &  194.487381   &   $1411.86157$  &  2.21 \\ 
195.0  &    ...           &     ...        &  ...   &  ...         &   ...            & ... \\
196.0  &   $1423.12757$   &  $1423.12767$  & 0.47   &  ...         &   ...            & ...\\
\enddata
\tablenotetext{a}{BJD-2,455,000}
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{llcc}
\tabletypesize{\small}
\tablecaption{Priors for fitting parameters\label{priors}}
\tablewidth{0pt}
\tablehead{
\colhead{Orbit}   & 
\colhead{Parameter}    &
\colhead{Lower}  &
\colhead{Upper}  
 }
\startdata
\underline{\bf Binary and Stellar}  &   Period (days)         & 7.4480  & 7.44899  \\
                        &   $T_{\rm conj}$ (BJD 2,455,000+) & $-29.316$ & $-29.300$ \\ 
                        &   $e\cos\omega$         & $-0.1$  &  $0.0$  \\
                        &   $e\sin\omega$         & $-0.05$ &    $0.01$   \\
                        &   Inclination (deg)     & 89.00      &   90.25   \\
                        &   $M_1$ ($M_{\odot}$)   & 0.80 & 1.0   \\
                        &   $Q$   & 0.340  &   0.373   \\  
                        &   $R_1/a$   & 0.046  &       0.061  \\
                        &   $R_2/a$   & 0.0186 &      0.0202  \\
                        &   $T_2/T_1$ & 0.39 & 0.83 \\
                        &   $q_1$ (primary) & 0.0 & 1.0 \\
                        &   $q_2$ (primary) & 0.0 & 1.0 \\
                        &   $q_1$ (secondary) & 0.0 & 1.0 \\
                        &   $q_2$ (secondary) & 0.0 & 1.0 \\
\underline{\bf Inner}  &       Period (days)         & 49.41  &  49.52   \\
& $T_{\rm conj}$ (BJD 2,455,000+) & $-31.6$ & $-31.14$ \\ 
& $e\cos\omega$         & $-0.08$  &  $0.10$  \\
& $e\sin\omega$         & $10.114$ &    $0.069$   \\
& Inclination (deg)     & 89.03      &   90.32   \\
& Nodal angle (deg)     & $-0.390$      &  0.315   \\
& $M_3$ ($M_{\oplus}$)  & 0.01          &  100.0   \\ 
\underline{\bf Middle}  &   Period (days)         & 187.15  &  187.60   \\
& $T_{\rm conj}$ (BJD 2,455,000+) & $45.10$ & $45.75$ \\ 
& $e\cos\omega$         & $-0.39$  &  $0.35$  \\
& $e\sin\omega$         & $-0.1$ &    $0.2$   \\
& Inclination (deg)     & 90.18      &   90.62   \\
& Nodal angle (deg)     & $-2.8$      &  $0.5$   \\
& $M_3$ ($M_{\oplus}$)  & 0.01          &  100.0   \\
\underline{\bf Outer}  & Period (days)         & 303.00  &  303.42   \\
& $T_{\rm conj}$ (BJD 2,455,000+) & $-55.8$ & $-55.4$ \\ 
& $e\cos\omega$         & $-0.19$  &  $0.23$  \\
& $e\sin\omega$         & $-0.21$ &    $0.11$   \\
& Inclination (deg)     & 90.10      &   90.28   \\
& Nodal angle (deg)     & $-3.0$      &  $1.2$   \\
& $M_3$ ($M_{\oplus}$)  & 0.01          &  100.0   \\ 
\underline{\bf Kepler}  & First season contamination\tablenotemark{a}         & 0.000  &  0.035   \\
& Second season contamination\tablenotemark{b}       & 0.000  &  0.035   \\
& Third season contamination\tablenotemark{c}       & 0.000  &  0.035   \\
& Fourth  season contamination\tablenotemark{d}      & 0.000  &  0.035   \\
\enddata
\tablenotetext{a}{{\em Kepler} Quarters Q1, Q5, ...}
\tablenotetext{b}{{\em Kepler} Quarters Q2, Q6, ...}
\tablenotetext{c}{{\em Kepler} Quarters Q3, Q7, ...}
\tablenotetext{d}{{\em Kepler} Quarters Q4, Q8, ...}
\end{deluxetable}

\clearpage

{\renewcommand{\arraystretch}{1.3}%
\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Fitted Parameters from the Photometric-dynamical 
model\tablenotemark{a} \label{tab:tab2}}
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}   & 
\colhead{Binary Orbit}    &
\colhead{Inner Orbit} & 
\colhead{Middle Orbit}  &
\colhead{Outer Orbit} &
\colhead{} 
}
\startdata
Period (days) & $7.4483648^{+0.0000038}_{-0.0000270}$ & $49.4643^{+0.0081}_{-0.0074}$ 
              & $187.366^{+0.069}_{0.051}$ & $303.227^{+0.062}_{-0.027}$ &  \\
$T_{\rm conj}$ (BJD + 2,455,000) & $-29.305248^{+0.000031}_{-0.000030}$ & $-31.3573^{+0.0043}_{-0.0049}$ 
                             & $ 45.428^{+0.044}_{-0.047}$ & $-55.638^{+0.067}_{-0.046}$ &  \\
$e\cos\omega$ & $-0.019895^{+0.000025}_{-0.000024}$ & $ 0.0139^{+0.0020}_{-0.0025}$ 
                             & $  0.024^{+0.038}_{-0.036}$ & $  0.026^{+0.029}_{-0.034}$  &   \\
$e\sin\omega$ & $-0.0208^{+0.0019}_{-0.0020}$ & $ 0.0157^{+0.0015}_{-0.0011}$ & $ -0.004^{+0.023}_{-0.028}$ 
                           & $ -0.035^{+0.026}_{-0.025}$ &  \\
$i$ (deg) & $89.613^{+0.045}_{-0.040}$ & $89.752^{+0.063}_{-0.045}$ 
                           & $90.395^{+0.009}_{-0.012}$ & $90.1925^{+0.0055}_{-0.0042}$ &   \\
$\Omega$ (deg) & $0.0$ & $ -0.088^{+0.056}_{-0.053}$ & $ -0.87^{+0.11}_{-0.10}$ & $ -1.28^{+0.23}_{-0.25}$ &  \\
$Q_{2,1}\equiv M_2/M_1$  & $0.3569^{+0.0021}_{-0.0020}$ & ... & ...& ...  &  \\
$M_i$ ($M_{\oplus}$)  &  ... &  $2.07^{+23.70}_{-2.07}$ 
                          & $19.02^{+23.84}_{-11.67}$ & $ 3.17^{+2.18}_{-1.25}$  &  \\ 
          &         &           &              &  &  \\
parameter & primary & secondary & inner planet & middle planet & outer planet  \\
$R/a$\tablenotemark{b} & $0.05347^{+0.00016}_{-0.00016}$ & $ 0.019332^{+0.000056}_{-0.000065}$ & ... & ... & ... \\
$R_1/R$\tablenotemark{c} & ... & ... & $ 33.51^{+0.54}_{-0.48}$ & $ 14.55^{+1.11}_{-1.35}$ & $21.97^{+0.42}_{-0.35}$ \\
$q_1$\tablenotemark{d} & $0.502^{+0.067}_{-0.063}$ & $ <0.66 $ & ... & ... & ... \\
$q_2$\tablenotemark{e} & $0.188^{+0.020}_{-0.028}$ & $ 0.38^{+0.34}_{-0.12}$ & ... & ... & ... \\
                 &  &   &  &  &  \\
Other parameters &  &   &  &   & \\
$T_2/T_1$ & $ 0.613^{+0.012}_{-0.006}$ & ... & ... &  ... & ... \\
$s_0$ (Season 0 contamination) & $ < 0.0069$ & ... & ... &  ... & ... \\
$s_1$ (Season 1 contamination) & $ 0.0219^{+0.0045}_{-0.0037}$ & ... & ... &  ... & ... \\
$s_2$ (Season 2 contamination) & $ 0.0044^{+0.0043}_{-0.0038}$ & ... & ... &  ... & ... \\
$s_3$ (Season 3 contamination) & $ 0.0232^{+0.0047}_{-0.0029}$ & ... & ... &  ... & ... \\
\enddata
\tablenotetext{a}{$T_{\rm ref} =$ BJD 2,454,965.000}
\tablenotetext{b}{Fractional stellar radii}
\tablenotetext{c}{Ratio of primary radius to planet radius}
\tablenotetext{d}{Kipping's first quad-law triangular limb darkening coefficient}
\tablenotetext{e}{Kipping's second quad-law triangular limb darkening coefficient}
\end{deluxetable}
}

\clearpage

{\renewcommand{\arraystretch}{1.4}%
\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Derived Parameters from the Photometric-dynamical Model\label{tab:tab3}}
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}   & 
\colhead{Binary Orbit}    &
\colhead{Inner Orbit} & 
\colhead{Middle Orbit}  &
\colhead{Outer Orbit} &
\colhead{} 
}
\startdata
$a$ (au) & $0.08145^{+0.00036}_{-0.00037}$ & $0.2877^{+0.0014}_{-0.0011}$ & $0.6992^{+0.0031}_{-0.0033}$ & $0.9638^{+0.0041}_{-0.0044}$  &   \\
$e$  & $0.0288^{+0.0015}_{-0.0013}$ & $0.0210^{+0.0025}_{-0.0022}$ & $0.024^{+0.025}_{-0.017}$ & $0.044^{+0.029}_{-0.019}$ & \\
$\omega$ (deg)  & $ 226.3^{+2.8}_{-2.6}$ & $ 48.6^{+3.0}_{-2.3}$ & $352^{+96}_{-166}$ & $306^{+40}_{-67}$ &  \\
$I_{1,i}$ (deg)\tablenotemark{a}  & ...   & $0.166^{+0.037}_{-0.041}$ & $1.165^{+0.101}_{-0.093}$ & $1.38^{+0.20}_{-0.24}$ &  \\
$I_{2,i}$ (deg)\tablenotemark{b}  &  ...   & ... & $1.006^{+0.089}_{-0.050}$ & $1.247^{+0.024}_{-0.018}$ &  \\
$I_{3,i}$ (deg)\tablenotemark{c}  &  ...   & ...  & ... & $0.442^{+0.028}_{-0.102}$ &  \\ 
          &          &          &              &               &           \\
Parameter & Primary & Secondary & Inner Planet & Middle Planet & Outer Planet \\
$M$ ($M_{\odot}$ or $M_{\oplus}$)  & $ 0.957^{+0.013}_{-0.015}$ & $ 0.342^{+0.003}_{-0.003}$ & $2.07^{+23.70}_{-2.07}$ 
                          & $19.02^{+23.84}_{-11.67}$ & $ 3.17^{+2.18}_{-1.25}$    \\
$R$ ($R_{\odot}$ or $R_{\oplus}$)  & $ 0.936^{+0.005}_{-0.005}$ & $0.338^{+0.002}_{-0.002}$ & $3.05^{+0.04}_{-0.04}$ 
                          & $7.04^{+0.66}_{-0.49}$ & $  4.65^{+0.09}_{-0.07}$  \\
$\rho$ (g cm$^{-3}$)  & $ 1.65^{+0.02}_{-0.01}$ & $ 12.42^{+0.11}_{-0.11}$ & $ 0.40^{+4.87}_{-0.40}$ & $0.30^{+0.38}_{-0.18}$ 
                          & $ 0.17^{+0.09}_{-0.07}$ \\
\enddata
\tablenotetext{a}{Mutual inclination between the orbital planes of the binary and the planets, given by 
$\cos I  =  \sin i_p \sin i_b \cos \Delta \Omega + \cos i_p \cos i_b$}
\tablenotetext{b}{Mutual inclination between the orbital planes of the inner planet and the other planets}
\tablenotetext{c}{Mutual inclination between the orbital planes of the middle planet and the outer planet}
\end{deluxetable}}

\clearpage

\begin{deluxetable}{lrrrrr}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Initial Cartesian Barycentric Conditions$^a$ for Kepler-47 \label{cartcoords}}
\tablewidth{0pt}
\tablehead{
\colhead{Parameter}   & 
\colhead{Primary}    &
\colhead{Secondary}  &
\colhead{Inner Planet} & 
\colhead{Middle Planet}  &
\colhead{Outer Planet} 
 }
\startdata
Mass ($M_{\odot}$) &  9.573912601143495E$-$01  &   3.416626576742950E$-$01  &    6.208164703811071E$-$06  &  5.711706000000001E$-$05  &  9.530601983442541E$-$06 \\ 
  $x$ (au)  &    2.092317942847221E$-$02  & $-5$.866162141774457E$-$02  &    1.302102743834203E$-$01  &    2.398289447308760E$-$01  & $-3$.872087634688049E$-$01  \\
  $y$ (au)  & $-1$.364205200783173E$-$05  &    3.791628623967441E$-$05  &    8.812713793817102E$-$04  &    8.391663271667140E$-$04  &    5.540095504781927E$-$03  \\ 
  $z$ (au)  & $-1$.988193746560007E$-$03  &    5.649120240556342E$-$03  &    2.500211844794519E$-$01  & $-6$.478290001132635E$-$01  &    9.270974333301998E$-$01  \\ 
$v_x$ (au)  &    1.350420386068420E$-$03  & $-3$.786681230811973E$-$03  & $-3$.299902928667536E$-$02  &    2.207346827176963E$-$02  & $-1$.773342551338714E$-$02  \\ 
$v_y$ (au)  &    1.239137665559171E$-$04  & $-3$.471736278879929E$-$04  &    1.256761297656883E$-$04  & $-3$.936013341278077E$-$04  &    4.205823582940745E$-$04  \\ 
$v_z$ (au)  &    1.835286133723581E$-$02  & $-5$.142910738078619E$-$02  &    1.739447523236208E$-$02  &    8.701783937203954E$-$03  & $-7$.191666020340975E$-$03  \\ 
\enddata
\tablenotetext{a}{$T_{\rm ref} =$ BJD 2,454,965.000}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrr}
\tablecaption{Initial Orbital Elements$^a$ for Kepler-47 \label{elements}}
\tablewidth{0pt}
\tablehead{
\colhead{parameter}   & 
\colhead{binary}    &
\colhead{inner}  &
\colhead{middle} & 
\colhead{outer}  \\
\colhead{ } &
\colhead{orbit} &
\colhead{orbit} &
\colhead{orbit} &
\colhead{orbit} 
 }
\startdata
$a$ (AU)       & 8.144243202775878E$-$02  & 2.877434527504005E$-$01  & 6.992154891162726E$-$01  & 9.638218771090775E$-$01  \cr
$e$            & 2.877193854136767E$-$02  & 2.095514505946130E$-$02  & 2.416231575331903E$-$02  & 4.371716413425727E$-$02  \cr
$i$ (deg)      & 8.961321083430335E$+$01  & 8.975235828571519E$+$01  & 9.039477337702283E$+$01  & 9.019249877520613E$+$01  \cr
$\omega$ (deg) & 2.262537367634179E$+$02  & 4.859496576626187E$+$01  & 3.517243342867096E$+$02  & 3.059357996708584E$+$02  \cr
$\Omega$ (deg) & $~0.$000000000000000E$+$00 & $-8.$764673739309498E$-$02 & $-8.$659498733670760E$-$01 & $-1.$280580223423379E$+$00 \cr     
$f$ (deg)      & 3.082645652441405E$+$02  & 1.389173589110049E$+$01  & 2.985868391504580E$+$02  & 1.667337092860433E$+$02  \cr
$M$ (deg)      & 3.108188471954695E$+$02  & 1.332389759998393E$+$01  & 3.009969996738955E$+$02  & 1.655463689900479E$+$02  \cr
$\lambda$ (deg)& 1.745183020075583E$+$02  & 6.239905491996927E$+$01  & 2.894452235638005E$+$02  & 1.113889287334783E$+$02  \cr
\enddata
\tablenotetext{a}{$T_{\rm ref} =$ BJD 2,454,965.000.
The parameters are the semimajor axis, the eccentricity, the inclination,
the argument of periastron, the nodal angle, the true anomaly,
the mean anomaly, and the mean longitude.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcc}
\tabletypesize{\small}
\tablecaption{Parameter Ranges Displayed in Figures 
\protect{\ref{quad1}-\ref{quad3}}\label{tab_appendix}}
\tablewidth{0pt}
\tablehead{
\colhead{Orbit}   & 
\colhead{Parameter}    &
\colhead{Lower}  &
\colhead{Upper}  
 }
\startdata
\underline{Binary}  &   Period (days)         & 7.44820  & 7.44838  \\
                        &   $T_{\rm conj}$ (BJD 2,455,000+) & $-29.30541$ & $-29.30515$ \\ 
                        &   $e\cos\omega$         & $-0.02000$  &  $-0.01979$  \\
                        &   $e\sin\omega$         & $-0.028$ &    $-0.012$   \\
                        &   Inclination (deg)     & 89.5      &   89.8   \\
                        &   $M_1$ ($M_{\odot}$)   & 0.8950 & 0.9905   \\
                        &   $M_2$ ($M_{\odot}$)   & 0.326  &   0.352   \\  
\underline{Inner}  &       Period (days)         & 49.440  &  49.495   \\
& $T_{\rm conj}$ (BJD 2,455,000+) & $-31.375$ & $-31.337$ \\ 
& $e\cos\omega$         & $0.006$  &  $0.024$  \\
& $e\sin\omega$         & $0.0122$ &    $0.0210$   \\
& Inclination (deg)     & 89.55      &   90.05   \\
& Nodal angle (deg)     & $-0.32$      &  0.12   \\
& $M_3$ ($M_{\oplus}$)  & 0.0          &  100.0   \\ 
\underline{Middle}  &   Period (days)         & 187.2  &  187.5   \\
& $T_{\rm conj}$ (BJD 2,455,000+) & $45.25$ & $45.60$ \\ 
& $e\cos\omega$         & $-0.15$  &  $0.14$  \\
& $e\sin\omega$         & $-0.08$ &    $0.09$   \\
& Inclination (deg)     & 90.34      &   90.45   \\
& Nodal angle (deg)     & $-0.4$      &  $-0.4$   \\
& $M_3$ ($M_{\oplus}$)  & 0.0          &  100.0   \\
\underline{Outer}  & Period (days)         & 303.2  &  303.37   \\
& $T_{\rm conj}$ (BJD 2,455,000+) & $-55.78$ & $-55.49$ \\ 
& $e\cos\omega$         & $-0.10$  &  $0.13$  \\
& $e\sin\omega$         & $-0.110$ &    $0.055$   \\
& Inclination (deg)     & 90.17      &   90.21   \\
& Nodal angle (deg)     & $-2.4$      &  $-0.4$   \\
& $M_3$ ($M_{\oplus}$)  & 0.0          &  12.0   \\ 
\enddata
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{lcccccc}
\tabletypesize{\small}
\tablecaption{Times, durations, and impact parameters 
of future planet transits\label{tabfuture}}
\tablewidth{0pt}
\tablehead{
\colhead{ BJD--2,455,000}  & 
\colhead{Year}  &
\colhead{Month}  &
\colhead{Day}  &
\colhead{UT}  &
\colhead{Impact}  &
\colhead{Duration} \\
\colhead{}  & 
\colhead{}  &
\colhead{}  &
\colhead{}  &
\colhead{}  &
\colhead{Parameter}  &
\colhead{(hr)}  
 }
\startdata
{\underline{Inner Planet}}      &      &     &    &             &                  &    \\
$3522.04361\pm 0.07701$ & 2019 & Feb& 7  & 13:02:47.6 & $0.258\pm 0.033$ & $ 4.86\pm 0.13$ \\ 
$3569.12508\pm 0.06896$ & 2019 & Mar& 26  & 15:00:06.6 & $0.269\pm 0.034$ & $ 4.12\pm 0.07$ \\ 
$3618.07766\pm 0.10808$ & 2019 & May& 14  & 13:51:49.8 & $0.245\pm 0.027$ & $ 6.66\pm 0.30$ \\ 
$3665.39077\pm 0.06593$ & 2019 & Jun& 30  & 21:22:42.5 & $0.286\pm 0.030$ & $ 3.81\pm 0.04$ \\ 
$3713.68886\pm 0.18417$ & 2019 & Aug& 18  & 04:31:57.6 & $0.233\pm 0.023$ & $10.88\pm 0.33$ \\ 
$3761.67854\pm 0.06705$ & 2019 & Oct& 5  & 04:17:05.5 & $0.303\pm 0.025$ & $ 3.77\pm 0.03$ \\ 
$3809.11491\pm 0.14101$ & 2019 & Nov& 21  & 14:45:28.6 & $0.252\pm 0.023$ & $ 7.74\pm 0.54$ \\ 
$3857.95365\pm 0.07213$ & 2020 & Jan& 9  & 10:53:15.4 & $0.317\pm 0.022$ & $ 3.98\pm 0.06$ \\ 
$3905.07251\pm 0.09442$ & 2020 & Feb& 25  & 13:44:24.5 & $0.291\pm 0.021$ & $ 5.10\pm 0.18$ \\ 
$3954.17620\pm 0.08347$ & 2020 & Apr& 14  & 16:13:43.6 & $0.329\pm 0.023$ & $ 4.54\pm 0.13$ \\ 
$4001.25330\pm 0.07808$ & 2020 & May& 31  & 18:04:45.0 & $0.330\pm 0.021$ & $ 4.13\pm 0.07$ \\ 
$4050.26982\pm 0.10916$ & 2020 & Jul& 19  & 18:28:32.1 & $0.335\pm 0.024$ & $ 5.92\pm 0.30$ \\ 
$4097.51864\pm 0.07189$ & 2020 & Sep& 5  & 00:26:50.1 & $0.367\pm 0.022$ & $ 3.72\pm 0.03$ \\ 
$4146.02872\pm 0.17570$ & 2020 & Oct& 23  & 12:41:21.0 & $0.333\pm 0.024$ & $ 9.51\pm 0.68$ \\ 
$4193.81227\pm 0.07070$ & 2020 & Dec& 10  & 07:29:40.1 & $0.402\pm 0.023$ & $ 3.60\pm 0.04$ \\ 
$4241.40816\pm 0.16954$ & 2021 & Jan& 26  & 21:47:44.6 & $0.349\pm 0.024$ & $ 8.56\pm 0.63$ \\ 
$4290.10058\pm 0.07352$ & 2021 & Mar& 16  & 14:24:49.9 & $0.431\pm 0.022$ & $ 3.70\pm 0.07$ \\ 
$4337.27273\pm 0.10477$ & 2021 & May& 2  & 18:32:43.8 & $0.395\pm 0.022$ & $ 5.28\pm 0.23$ \\ 
$4386.34736\pm 0.08170$ & 2021 & Jun& 20  & 20:20:11.5 & $0.453\pm 0.024$ & $ 4.09\pm 0.11$ \\ 
$4433.42044\pm 0.08192$ & 2021 & Aug& 6  & 22:05:26.2 & $0.445\pm 0.021$ & $ 4.07\pm 0.08$ \\ 
$4482.49229\pm 0.10084$ & 2021 & Sep& 24  & 23:48:53.6 & $0.466\pm 0.023$ & $ 5.07\pm 0.22$ \\ 
$4529.67276\pm 0.07279$ & 2021 & Nov& 11  & 04:08:46.6 & $0.489\pm 0.020$ & $ 3.54\pm 0.03$ \\ 
$4578.38021\pm 0.15083$ & 2021 & Dec& 29  & 21:07:30.2 & $0.467\pm 0.023$ & $ 7.72\pm 0.56$ \\ 
$4625.96328\pm 0.06974$ & 2022 & Feb& 15  & 11:07:07.1 & $0.527\pm 0.017$ & $ 3.34\pm 0.04$ \\ 
$4673.77625\pm 0.19135$ & 2022 & Apr& 4  & 06:37:48.3 & $0.473\pm 0.018$ & $ 9.29\pm 0.45$ \\ 
$4722.25528\pm 0.07085$ & 2022 & May& 22  & 18:07:36.1 & $0.555\pm 0.013$ & $ 3.35\pm 0.05$ \\ 
$4769.49523\pm 0.11299$ & 2022 & Jul& 8  & 23:53:07.8 & $0.515\pm 0.013$ & $ 5.45\pm 0.29$ \\ 
$4818.51498\pm 0.07680$ & 2022 & Aug& 27  & 00:21:34.2 & $0.571\pm 0.010$ & $ 3.63\pm 0.07$ \\ 
$4865.58850\pm 0.08351$ & 2022 & Oct& 13  & 02:07:26.6 & $0.559\pm 0.010$ & $ 3.95\pm 0.10$ \\ 
$4914.69024\pm 0.09165$ & 2022 & Dec& 1  & 04:33:56.9 & $0.576\pm 0.009$ & $ 4.38\pm 0.15$ \\ 
$4961.81627\pm 0.07225$ & 2023 & Jan& 17  & 07:35:25.7 & $0.595\pm 0.008$ & $ 3.34\pm 0.04$ \\ 
$5010.65834\pm 0.13025$ & 2023 & Mar& 7  & 03:48:00.2 & $0.569\pm 0.007$ & $ 6.37\pm 0.34$ \\ 
$5058.09452\pm 0.06831$ & 2023 & Apr& 23  & 14:16:06.2 & $0.620\pm 0.009$ & $ 3.10\pm 0.03$ \\ 
$5106.12188\pm 0.19939$ & 2023 & Jun& 10  & 14:55:30.0 & $0.562\pm 0.008$ & $ 9.46\pm 0.27$ \\ 
$5154.38086\pm 0.06892$ & 2023 & Jul& 28  & 21:08:26.2 & $0.632\pm 0.011$ & $ 3.10\pm 0.03$ \\ 
$5201.68566\pm 0.12314$ & 2023 & Sep& 14  & 04:27:20.8 & $0.589\pm 0.012$ & $ 5.65\pm 0.40$ \\ 
$5250.64114\pm 0.07437$ & 2023 & Nov& 2  & 03:23:14.8 & $0.630\pm 0.021$ & $ 3.37\pm 0.06$ \\ 
$5297.71619\pm 0.08725$ & 2023 & Dec& 19  & 05:11:18.8 & $0.618\pm 0.018$ & $ 3.92\pm 0.17$ \\ 
$5346.82635\pm 0.08815$ & 2024 & Feb& 6  & 07:49:56.9 & $0.615\pm 0.028$ & $ 4.06\pm 0.10$ \\ 
$5393.91612\pm 0.07470$ & 2024 & Mar& 24  & 09:59:12.8 & $0.635\pm 0.024$ & $ 3.28\pm 0.12$ \\ 
$5442.82740\pm 0.12356$ & 2024 & May& 12  & 07:51:27.2 & $0.590\pm 0.034$ & $ 5.84\pm 0.29$ \\ 
$5490.17822\pm 0.07079$ & 2024 & Jun& 28  & 16:16:37.8 & $0.637\pm 0.038$ & $ 3.07\pm 0.11$ \\ 
$5538.33935\pm 0.20718$ & 2024 & Aug& 15  & 20:08:39.8 & $0.568\pm 0.039$ & $ 9.59\pm 0.27$ \\ 
$5586.45447\pm 0.07203$ & 2024 & Oct& 2  & 22:54:26.1 & $0.626\pm 0.046$ & $ 3.12\pm 0.11$ \\ 
$5633.79496\pm 0.13951$ & 2024 & Nov& 19  & 07:04:44.3 & $0.581\pm 0.046$ & $ 6.05\pm 0.54$ \\ 
$5682.70773\pm 0.07857$ & 2025 & Jan& 7  & 04:59:07.7 & $0.601\pm 0.052$ & $ 3.44\pm 0.13$ \\ 
$5729.77921\pm 0.09714$ & 2025 & Feb& 23  & 06:42:03.4 & $0.591\pm 0.053$ & $ 4.13\pm 0.28$ \\ 
$5778.88977\pm 0.09420$ & 2025 & Apr& 13  & 09:21:15.7 & $0.564\pm 0.057$ & $ 4.20\pm 0.15$ \\ 
$5825.95882\pm 0.08342$ & 2025 & May& 30  & 11:00:42.0 & $0.586\pm 0.060$ & $ 3.48\pm 0.19$ \\ 
$5874.89271\pm 0.13339$ & 2025 & Jul& 18  & 09:25:30.1 & $0.521\pm 0.061$ & $ 6.06\pm 0.32$ \\ 
$5922.20903\pm 0.07985$ & 2025 & Sep& 3  & 17:01:00.3 & $0.567\pm 0.065$ & $ 3.29\pm 0.16$ \\ 
$5970.40676\pm 0.23356$ & 2025 & Oct& 21  & 21:45:44.1 & $0.487\pm 0.065$ & $10.24\pm 0.34$ \\ 
$6018.47654\pm 0.08223$ & 2025 & Dec& 8  & 23:26:13.1 & $0.536\pm 0.055$ & $ 3.39\pm 0.14$ \\ 
$6065.81849\pm 0.16443$ & 2026 & Jan& 25  & 07:38:37.9 & $0.491\pm 0.057$ & $ 6.57\pm 0.67$ \\ 
$6114.72278\pm 0.09079$ & 2026 & Mar& 15  & 05:20:47.8 & $0.496\pm 0.057$ & $ 3.75\pm 0.15$ \\ 
$6161.78773\pm 0.11442$ & 2026 & May& 1  & 06:54:19.5 & $0.488\pm 0.059$ & $ 4.49\pm 0.31$ \\ 
$6210.89773\pm 0.11007$ & 2026 & Jun& 19  & 09:32:44.3 & $0.448\pm 0.057$ & $ 4.56\pm 0.15$ \\ 
$6257.96094\pm 0.09876$ & 2026 & Aug& 5  & 11:03:44.9 & $0.470\pm 0.061$ & $ 3.79\pm 0.19$ \\ 
$6306.89174\pm 0.15754$ & 2026 & Sep& 23  & 09:24:06.5 & $0.397\pm 0.060$ & $ 6.55\pm 0.40$ \\ 
$6354.20783\pm 0.09504$ & 2026 & Nov& 9  & 16:59:16.2 & $0.443\pm 0.060$ & $ 3.59\pm 0.14$ \\ 
$6402.38804\pm 0.27883$ & 2026 & Dec& 27  & 21:18:46.6 & $0.360\pm 0.059$ & $10.99\pm 0.29$ \\ 
                        &      &     &    &             &                  &                \\
{\underline{Middle Planet}}     &      &     &    &             &                  &                \\
$3590.46599\pm 0.01449$ & 2019 & Apr& 16  & 23:11:01.3 & $0.381\pm 0.031$ & $ 5.02\pm 0.05$ \\ 
$3776.89067\pm 0.01533$ & 2019 & Oct& 20  & 09:22:33.7 & $0.362\pm 0.032$ & $ 5.05\pm 0.04$ \\ 
$3963.31897\pm 0.01657$ & 2020 & Apr& 23  & 19:39:19.0 & $0.343\pm 0.033$ & $ 5.15\pm 0.04$ \\ 
$4149.75504\pm 0.01850$ & 2020 & Oct& 27  & 06:07:15.6 & $0.326\pm 0.034$ & $ 5.32\pm 0.04$ \\ 
$4336.19874\pm 0.02071$ & 2021 & May& 1  & 16:46:11.3 & $0.309\pm 0.034$ & $ 5.60\pm 0.04$ \\ 
$4522.65635\pm 0.02359$ & 2021 & Nov& 4  & 03:45:08.9 & $0.292\pm 0.035$ & $ 6.04\pm 0.05$ \\ 
$4709.13842\pm 0.02774$ & 2022 & May& 9  & 15:19:19.7 & $0.275\pm 0.037$ & $ 6.72\pm 0.09$ \\ 
$4895.65032\pm 0.03401$ & 2022 & Nov& 12  & 03:36:27.5 & $0.256\pm 0.038$ & $ 7.84\pm 0.16$ \\ 
$5082.21936\pm 0.04505$ & 2023 & May& 17  & 17:15:52.9 & $0.232\pm 0.039$ & $ 9.97\pm 0.35$ \\ 
$5268.92328\pm 0.07347$ & 2023 & Nov& 20  & 10:09:31.0 & $0.199\pm 0.041$ & $15.74\pm 1.35$ \\ 
$5456.14904\pm 0.20665$ & 2024 & May& 25  & 15:34:37.5 & $0.119\pm 0.045$ & $34.28\pm 0.83$ \\ 
$5643.63396\pm 0.08954$ & 2024 & Nov& 29  & 03:12:54.0 & $0.014\pm 0.041$ & $18.61\pm 1.73$ \\ 
$5830.39948\pm 0.05933$ & 2025 & Jun& 3  & 21:35:14.8 & $0.079\pm 0.044$ & $11.14\pm 0.49$ \\ 
$6016.99917\pm 0.04807$ & 2025 & Dec& 7  & 11:58:48.0 & $0.127\pm 0.046$ & $ 8.58\pm 0.24$ \\ 
$6203.52776\pm 0.04248$ & 2026 & Jun& 12  & 00:39:58.4 & $0.165\pm 0.047$ & $ 7.26\pm 0.15$ \\ 
$6390.01925\pm 0.03950$ & 2026 & Dec& 15  & 12:27:43.1 & $0.197\pm 0.048$ & $ 6.46\pm 0.11$ \\ 
                        &      &     &    &             &                  &                \\
{\underline{Outer Planet}}      &      &     &    &             &                  &                \\
$3575.38963\pm 0.03743$ & 2019 & Apr& 1  & 21:21:04.0 & $0.285\pm 0.013$ & $05.78\pm 0.04$ \\ 
$3878.83019\pm 0.11337$ & 2020 & Jan& 30  & 07:55:28.7 & $0.213\pm 0.018$ & $15.62\pm 2.02$ \\ 
$4179.70378\pm 0.06532$ & 2020 & Nov& 26  & 04:53:26.9 & $0.306\pm 0.011$ & $06.10\pm 0.07$ \\ 
$4483.55306\pm 0.05994$ & 2021 & Sep& 26  & 01:16:24.1 & $0.148\pm 0.014$ & $06.61\pm 0.12$ \\ 
$4784.28095\pm 0.14007$ & 2022 & Jul& 23  & 18:44:34.3 & $0.316\pm 0.012$ & $12.09\pm 1.76$ \\ 
$5087.86638\pm 0.07416$ & 2023 & May& 23  & 08:47:35.0 & $0.156\pm 0.014$ & $05.88\pm 0.01$ \\ 
$5391.64281\pm 0.10567$ & 2024 & Mar& 22  & 03:25:38.7 & $0.027\pm 0.017$ & $08.53\pm 0.44$ \\ 
$5692.15323\pm 0.09213$ & 2025 & Jan& 16  & 15:40:39.0 & $0.175\pm 0.013$ & $07.24\pm 0.24$ \\ 
$5996.00286\pm 0.07245$ & 2025 & Nov& 16  & 12:04:06.7 & $0.006\pm 0.012$ & $06.10\pm 0.09$ \\ 
$6299.20901\pm 0.26220$ & 2026 & Sep& 15  & 17:00:58.4 & $0.038\pm 0.040$ & $33.5\pm 21.7$ \\ 
\enddata
\end{deluxetable}

\clearpage

\startlongtable
{\renewcommand{\arraystretch}{1.3}%
\begin{deluxetable}{lllll}
\tablecaption{Planetary mass and radius data\label{massradiusdata}}
\tablewidth{0pt}
\tablehead{
\colhead{Name}   & 
\colhead{Mass ($M_{\oplus}$)}    &
\colhead{Radius ($R_{\oplus}$)} & 
\colhead{Insolation ($S_{\oplus}$)}  &
\colhead{References}}
\startdata
        55Cnc~e       &  $ 7.81^{+0.58}_{-0.53}$   &  $ 2.17^{+0.10}_{-0.10}$   &  $2442.2^{+ 54.2}_{- 54.2}$   &     13, 39           \\ 
       GJ1214~b       &  $ 6.55^{+0.98}_{-0.98}$   &  $ 2.68^{+0.13}_{-0.13}$   &  $  16.3^{+  2.4}_{-  2.4}$   &        7             \\ 
       GJ3470~b       &  $14.00^{+1.80}_{-1.80}$   &  $ 4.20^{+0.60}_{-0.60}$   &  $  29.7^{+  6.8}_{-  6.8}$   &        4             \\ 
       GJ436~b        &  $24.79^{+2.22}_{-2.54}$   &  $ 4.05^{+0.17}_{-0.17}$   &  $  28.4^{+  3.7}_{-  2.0}$   &       36             \\ 
       GJ1132~b       &  $ 1.63^{+0.54}_{-0.45}$   &  $ 1.44^{+0.21}_{-0.21}$   &  $  10.5^{+  2.2}_{-  2.2}$   &        40            \\ 
        GJ9827~K2-133  &  $ 3.74^{+0.50}_{-0.48}$   &  $ 1.62^{+0.17}_{-0.16}$   &  $ 311.6^{+ 50.6}_{- 50.6}$   &    41                \\ 
        GJ9827~K2-13  &  $ 1.47^{+0.59}_{-0.58}$   &  $ 1.27^{+0.13}_{-0.13}$   &  $  71.5^{+ 11.6}_{- 11.6}$   &     41               \\ 
        GJ9827~K2-13  &  $ 2.38^{+0.71}_{-0.69}$   &  $ 2.09^{+0.22}_{-0.21}$   &  $  35.2^{+  5.7}_{-  5.7}$   &       41             \\ 
       CoRoT-7~b      &  $ 5.53^{+0.86}_{-0.78}$   &  $ 1.58^{+0.10}_{-0.10}$   &  $1572.7^{+121.9}_{-121.9}$   &    16                \\ 
       HAT-P-11~b     &  $26.70^{+2.22}_{-2.22}$   &  $ 4.36^{+0.10}_{-0.02}$   &  $  83.5^{+  3.7}_{-  2.1}$   &      42              \\ 
       HAT-P-26~b     &  $18.75^{+2.22}_{-2.22}$   &  $ 6.20^{+0.79}_{-0.35}$   &  $ 162.9^{+ 30.1}_{- 13.8}$   &    15                \\ 
       HD97658b       &  $ 7.55^{+0.83}_{-0.79}$   &  $ 2.25^{+0.10}_{-0.09}$   &  $  54.4^{+  4.0}_{-  3.9}$   &      35              \\ 
       HD219134b      &  $ 4.46^{+0.47}_{-0.47}$   &  $ 1.61^{+0.09}_{-0.09}$   &  $ 181.0^{+  4.3}_{-  4.3}$   &      28              \\ 
       Kepler-4~b     &  $24.50^{+3.80}_{-3.80}$   &  $ 4.50^{+0.12}_{-0.12}$   &  $1239.5^{+ 40.1}_{- 44.0}$   &     33               \\ 
       Kepler-10~b    &  $ 3.72^{+0.42}_{-0.42}$   &  $ 1.47^{+0.03}_{-0.02}$   &  $3574.9^{+227.0}_{-227.0}$   &     2                \\ 
       Kepler-10~c    &  $13.98^{+1.79}_{-1.79}$   &  $ 2.35^{+0.09}_{-0.04}$   &  $  17.5^{+  1.1}_{-  1.1}$   &     10, 38           \\ 
       Kepler-11~b    &  $ 1.90^{+1.40}_{-1.00}$   &  $ 1.80^{+0.03}_{-0.05}$   &  $ 125.3^{+  4.7}_{-  5.4}$   &     22               \\ 
       Kepler-11~c    &  $ 2.90^{+2.90}_{-1.60}$   &  $ 2.87^{+0.05}_{-0.06}$   &  $  91.6^{+  3.5}_{-  3.9}$   &      22              \\ 
       Kepler-11~d    &  $ 7.30^{+0.80}_{-1.50}$   &  $ 3.12^{+0.06}_{-0.07}$   &  $  43.7^{+  1.6}_{-  1.9}$   &      22              \\ 
       Kepler-11~e    &  $ 8.00^{+1.50}_{-2.10}$   &  $ 4.19^{+0.07}_{-0.09}$   &  $  27.6^{+  1.0}_{-  1.2}$   &      22              \\ 
       Kepler-11~f    &  $ 2.00^{+0.80}_{-0.90}$   &  $ 2.49^{+0.04}_{-0.07}$   &  $ 16.69^{+ 0.63}_{- 0.72}$   &      22              \\ 
       Kepler-18~b    &  $ 6.90^{+3.40}_{-3.40}$   &  $ 2.00^{+0.10}_{-0.10}$   &  $ 450.1^{+ 33.3}_{- 33.3}$   &     8                \\ 
       Kepler-18~c    &  $17.30^{+1.90}_{-1.90}$   &  $ 5.49^{+0.26}_{-0.26}$   &  $ 160.1^{+ 11.9}_{- 11.9}$   &     8                \\ 
       Kepler-18~d    &  $16.40^{+1.40}_{-1.40}$   &  $ 6.98^{+0.33}_{-0.33}$   &  $  65.2^{+  4.8}_{-  4.8}$   &      8               \\ 
       Kepler-20~b    &  $ 8.70^{+2.20}_{-2.20}$   &  $ 1.91^{+0.12}_{-0.21}$   &  $ 346.3^{+ 35.0}_{- 51.8}$   &     11, 12           \\ 
       Kepler-20~c    &  $16.10^{+3.50}_{-3.50}$   &  $ 3.07^{+0.20}_{-0.31}$   &  $  82.9^{+  8.4}_{- 12.4}$   &      11, 12          \\ 
       Kepler-23~b    &  $ 1.30^{+1.30}_{-0.50}$   &  $ 1.80^{+0.10}_{-0.10}$   &  $ 450.8^{+ 36.3}_{- 36.3}$   &      43              \\ 
       Kepler-23~c    &  $ 2.20^{+2.80}_{-0.90}$   &  $ 3.20^{+0.20}_{-0.20}$   &  $ 259.9^{+ 21.0}_{- 21.0}$   &      43              \\ 
    Kepler-24~b       &  $ 2.00^{+1.60}_{-0.70}$   &  $ 2.70^{+0.60}_{-0.50}$   &  $ 230.3^{+124.1}_{- 54.4}$   &     43               \\ 
    Kepler-24~c       &  $ 1.70^{+1.20}_{-0.70}$   &  $ 3.20^{+1.70}_{-1.80}$   &  $ 132.4^{+ 71.4}_{- 31.3}$   &      43              \\ 
    Kepler-25~b       &  $24.60^{+5.70}_{-5.70}$   &  $ 5.20^{+0.09}_{-0.09}$   &  $ 186.3^{+  9.9}_{-  9.9}$   &       25             \\ 
    Kepler-25~c       &  $ 9.60^{+4.20}_{-4.20}$   &  $ 2.71^{+0.05}_{-0.05}$   &  $ 481.7^{+ 25.5}_{- 25.5}$   &      25              \\ 
    Kepler-26~b       &  $ 5.12^{+0.65}_{-0.61}$   &  $ 2.78^{+0.11}_{-0.11}$   &  $  7.64^{+ 0.65}_{- 0.65}$   &    20                \\ 
    Kepler-26~c       &  $ 6.20^{+0.65}_{-0.65}$   &  $ 2.72^{+0.12}_{-0.12}$   &  $  4.85^{+ 0.41}_{- 0.41}$   &     20               \\ 
    Kepler-27~b       &  $ 3.60^{+1.70}_{-1.60}$   &  $ 4.90^{+0.40}_{-0.30}$   &  $  52.5^{+  3.6}_{-  5.0}$   &     43               \\ 
    Kepler-27~c       &  $ 3.60^{+2.00}_{-1.60}$   &  $ 7.00^{+0.50}_{-0.50}$   &  $  20.2^{+  1.4}_{-  1.9}$   &     43               \\ 
       Kepler-28~b    &  $ 1.20^{+0.80}_{-0.50}$   &  $ 1.80^{+0.10}_{-0.10}$   &  $  27.8^{+  7.4}_{-  7.4}$   &     43               \\ 
       Kepler-28~c    &  $ 1.00^{+0.70}_{-0.30}$   &  $ 1.70^{+0.20}_{-0.10}$   &  $  15.9^{+  4.2}_{-  4.2}$   &      43              \\ 
       Kepler-29~b    &  $ 4.51^{+1.41}_{-1.47}$   &  $ 3.35^{+0.22}_{-0.22}$   &  $  96.8^{+ 10.4}_{- 10.4}$   &     20               \\ 
       Kepler-29~c    &  $ 4.00^{+1.23}_{-1.29}$   &  $ 3.14^{+0.20}_{-0.20}$   &  $  69.3^{+  7.4}_{-  7.4}$   &      20              \\ 
       Kepler-30~b    &  $11.30^{+1.40}_{-1.40}$   &  $ 3.90^{+0.20}_{-0.20}$   &  $  21.5^{+  4.1}_{-  4.1}$   &     31               \\ 
       Kepler-30~d    &  $23.10^{+2.70}_{-2.70}$   &  $ 8.80^{+0.50}_{-0.50}$   &  $  2.59^{+ 0.50}_{- 0.50}$   &      31              \\ 
       Kepler-31~b    &  $ 0.70^{+2.40}_{-0.60}$   &  $ 5.60^{+1.00}_{-1.00}$   &  $  92.7^{+ 44.8}_{- 41.4}$   &     43               \\ 
       Kepler-31~c    &  $ 2.20^{+4.60}_{-1.20}$   &  $ 5.30^{+0.90}_{-1.00}$   &  $  35.8^{+ 17.3}_{- 16.0}$   &     43               \\ 
       Kepler-31~d    &  $ 2.80^{+4.20}_{-1.40}$   &  $ 4.20^{+0.80}_{-0.80}$   &  $  13.7^{+  6.6}_{-  6.1}$   &       43             \\ 
       Kepler-32~b    &  $ 0.50^{+0.30}_{-0.10}$   &  $ 2.00^{+0.20}_{-0.10}$   &  $  16.8^{+  2.1}_{-  2.8}$   &     43               \\ 
       Kepler-32~c    &  $ 0.40^{+0.20}_{-0.10}$   &  $ 1.90^{+0.20}_{-0.20}$   &  $   9.9^{+  1.2}_{-  1.6}$   &      43              \\ 
       Kepler-33~c    &  $ 0.80^{+2.50}_{-0.70}$   &  $ 3.20^{+0.30}_{-0.30}$   &  $ 255.5^{+ 31.1}_{- 38.3}$   &     14, 22           \\ 
       Kepler-33~d    &  $ 4.70^{+2.00}_{-2.00}$   &  $ 5.40^{+0.50}_{-0.50}$   &  $ 130.8^{+ 15.9}_{- 19.6}$   &     14, 22           \\ 
       Kepler-33~e    &  $ 6.70^{+1.20}_{-1.30}$   &  $ 4.00^{+0.40}_{-0.40}$   &  $  79.0^{+  9.6}_{- 11.8}$   &       14, 22         \\ 
       Kepler-33~f    &  $11.50^{+1.80}_{-2.10}$   &  $ 4.50^{+0.40}_{-0.40}$   &  $  56.2^{+  6.8}_{-  8.4}$   &       14, 22         \\ 
       Kepler-36~b    &  $ 4.45^{+0.33}_{-0.27}$   &  $ 1.49^{+0.03}_{-0.04}$   &  $ 217.4^{+  9.3}_{-  9.3}$   &       6              \\ 
       Kepler-36~c    &  $ 8.08^{+0.60}_{-0.46}$   &  $ 3.68^{+0.05}_{-0.05}$   &  $ 175.8^{+  7.6}_{-  7.6}$   &       6              \\ 
         Kepler-47~b  &  $ 2.07^{+23.70}_{-2.07}$   &  $ 3.05^{+0.04}_{-0.04}$   &  $ 11.74^{+ 0.43}_{- 0.43}$   &    this work         \\ 
         Kepler-47~c  &  $19.02^{+23.84}_{-11.67}$   &  $ 7.04^{+0.66}_{-0.49}$   &  $ 1.989^{+0.072}_{-0.072}$   &     this work        \\ 
         Kepler-47~d  &  $ 3.17^{+2.18}_{-1.25}$   &  $ 4.65^{+0.09}_{-0.07}$   &  $ 1.047^{+0.038}_{-0.038}$   &     this work        \\ 
       Kepler-48~b    &  $ 1.90^{+5.34}_{-1.29}$   &  $ 1.89^{+0.23}_{-0.23}$   &  $ 171.4^{+ 31.0}_{- 31.0}$   &      25              \\ 
       Kepler-48~c    &  $ 2.81^{+3.78}_{-1.58}$   &  $ 2.61^{+0.32}_{-0.32}$   &  $  66.9^{+ 12.1}_{- 12.1}$   &      25              \\ 
       Kepler-49~b    &  $ 5.09^{+2.11}_{-1.94}$   &  $ 2.35^{+0.09}_{-0.09}$   &  $  14.7^{+  2.0}_{-  2.0}$   &      20              \\ 
       Kepler-49~c    &  $ 3.28^{+1.45}_{-1.32}$   &  $ 2.06^{+0.09}_{-0.09}$   &  $   8.5^{+  1.2}_{-  1.2}$   &       20             \\ 
       Kepler-51~b    &  $ 2.10^{+1.50}_{-0.80}$   &  $ 7.10^{+0.30}_{-0.30}$   &  $  16.5^{+  2.1}_{-  2.1}$   &       26             \\ 
       Kepler-51~c    &  $ 4.00^{+0.40}_{-0.40}$   &  $ 9.00^{+2.80}_{-1.70}$   &  $  7.04^{+ 0.88}_{- 0.88}$   &        26            \\ 
       Kepler-51~d    &  $ 7.60^{+1.10}_{-1.10}$   &  $ 9.70^{+0.50}_{-0.50}$   &  $  4.01^{+ 0.50}_{- 0.50}$   &       26             \\ 
       Kepler-52~b    &  $ 2.30^{+1.50}_{-0.80}$   &  $ 2.30^{+0.20}_{-0.10}$   &  $  23.0^{+  1.9}_{-  2.2}$   &      43              \\ 
       Kepler-52~c    &  $ 6.30^{+5.00}_{-2.00}$   &  $ 2.10^{+0.10}_{-0.10}$   &  $  8.67^{+ 0.73}_{- 0.82}$   &      43              \\ 
       Kepler-53~c    &  $ 2.80^{+1.90}_{-0.90}$   &  $ 3.40^{+0.40}_{-0.40}$   &  $  57.0^{+ 31.8}_{- 31.8}$   &    43                \\ 
       Kepler-53~d    &  $ 3.50^{+2.30}_{-1.10}$   &  $ 3.60^{+0.50}_{-0.40}$   &  $  21.7^{+ 12.1}_{- 12.1}$   &     43               \\ 
       Kepler-54~b    &  $ 0.80^{+1.00}_{-0.30}$   &  $ 2.30^{+0.40}_{-0.30}$   &  $  10.0^{+  2.1}_{-  2.1}$   &     43               \\ 
       Kepler-54~c    &  $ 0.70^{+0.90}_{-0.30}$   &  $ 1.30^{+0.10}_{-0.10}$   &  $   5.8^{+  1.2}_{-  1.2}$   &      43              \\ 
       Kepler-55~b    &  $ 1.30^{+2.10}_{-0.60}$   &  $ 1.90^{+0.20}_{-0.10}$   &  $  5.99^{+ 0.65}_{- 0.45}$   &      43              \\ 
       Kepler-55~c    &  $ 1.80^{+2.80}_{-0.80}$   &  $ 2.50^{+0.30}_{-0.30}$   &  $  3.47^{+ 0.38}_{- 0.26}$   &      43              \\ 
       Kepler-57~b    &  $16.85^{+7.24}_{-6.95}$   &  $ 1.88^{+0.14}_{-0.14}$   &  $  73.7^{+  9.0}_{-  9.0}$   &    20                \\ 
       Kepler-57~c    &  $ 4.12^{+1.97}_{-1.89}$   &  $ 1.39^{+0.10}_{-0.10}$   &  $  28.9^{+  3.5}_{-  3.5}$   &      20              \\ 
       Kepler-58~b    &  $ 2.90^{+2.10}_{-1.10}$   &  $ 2.80^{+0.50}_{-0.60}$   &  $ 171.6^{+ 84.0}_{- 38.3}$   &     43               \\ 
       Kepler-58~c    &  $ 2.30^{+1.80}_{-0.90}$   &  $ 2.70^{+0.60}_{-0.50}$   &  $  97.8^{+ 47.9}_{- 21.9}$   &      43              \\ 
       Kepler-60~b    &  $ 4.18^{+0.56}_{-0.52}$   &  $ 1.71^{+0.13}_{-0.13}$   &  $ 319.1^{+ 41.9}_{- 41.9}$   &     20               \\ 
       Kepler-60~c    &  $ 3.85^{+0.81}_{-0.81}$   &  $ 1.90^{+0.15}_{-0.15}$   &  $ 236.9^{+ 31.1}_{- 31.1}$   &     20               \\ 
       Kepler-60~d    &  $ 4.16^{+0.56}_{-0.52}$   &  $ 1.99^{+0.16}_{-0.16}$   &  $ 161.3^{+ 21.2}_{- 21.2}$   &      20              \\ 
       Kepler-68~b    &  $ 5.97^{+1.70}_{-1.70}$   &  $ 2.33^{+0.02}_{-0.02}$   &  $ 406.9^{+ 20.8}_{- 20.8}$   &      25              \\ 
       Kepler-78~b    &  $ 1.69^{+0.41}_{-0.41}$   &  $ 1.20^{+0.09}_{-0.09}$   &  $3973.8^{+432.5}_{-432.5}$   &    17, 30            \\ 
       Kepler-79~b    &  $10.90^{+7.40}_{-6.00}$   &  $ 3.47^{+0.07}_{-0.07}$   &  $ 162.5^{+  8.8}_{-  8.8}$   &    18                \\ 
       Kepler-79~c    &  $ 5.90^{+1.90}_{-2.30}$   &  $ 3.72^{+0.08}_{-0.08}$   &  $  63.1^{+  3.4}_{-  3.4}$   &     18               \\ 
       Kepler-79~d    &  $ 6.00^{+2.10}_{-1.60}$   &  $ 7.16^{+0.13}_{-0.16}$   &  $  26.8^{+  1.4}_{-  1.4}$   &     18               \\ 
       Kepler-79~e    &  $ 4.10^{+1.20}_{-1.10}$   &  $ 3.49^{+0.14}_{-0.14}$   &  $ 14.85^{+ 0.80}_{- 0.80}$   &      18              \\ 
      Kepler-80~d     &  $ 6.75^{+0.69}_{-0.51}$   &  $ 1.53^{+0.09}_{-0.07}$   &  $ 126.3^{+  8.8}_{-  8.8}$   &      24              \\ 
      Kepler-80~e     &  $ 4.92^{+0.49}_{-0.37}$   &  $ 1.60^{+0.08}_{-0.07}$   &  $  72.8^{+  5.1}_{-  5.1}$   &       24             \\ 
      Kepler-80~b     &  $ 5.99^{+0.49}_{-0.57}$   &  $ 2.67^{+0.10}_{-0.10}$   &  $  41.7^{+  2.9}_{-  2.9}$   &       24             \\ 
      Kepler-80~c     &  $ 5.03^{+0.40}_{-0.42}$   &  $ 2.74^{+0.12}_{-0.10}$   &  $  28.0^{+  2.0}_{-  2.0}$   &       24             \\ 
       Kepler-81~b    &  $ 0.20^{+1.70}_{-0.10}$   &  $ 2.40^{+0.10}_{-0.10}$   &  $  40.3^{+  3.6}_{-  3.5}$   &      43              \\ 
       Kepler-81~c    &  $ 0.10^{+1.10}_{-0.10}$   &  $ 2.30^{+0.10}_{-0.10}$   &  $  15.8^{+  1.4}_{-  1.4}$   &      43              \\ 
       Kepler-84~b    &  $ 5.00^{+5.70}_{-2.90}$   &  $ 2.50^{+0.40}_{-0.40}$   &  $ 221.4^{+ 52.7}_{- 48.3}$   &    43                \\ 
       Kepler-85~b    &  $ 0.70^{+1.90}_{-0.40}$   &  $ 1.80^{+0.20}_{-0.20}$   &  $  99.4^{+ 17.5}_{- 12.5}$   &     43               \\ 
       Kepler-85~c    &  $ 1.00^{+2.20}_{-0.60}$   &  $ 1.90^{+0.20}_{-0.20}$   &  $  57.5^{+ 10.1}_{-  7.2}$   &     43               \\ 
       Kepler-85~e    &  $ 0.60^{+0.50}_{-0.40}$   &  $ 1.20^{+0.10}_{-0.10}$   &  $  22.6^{+  4.0}_{-  2.8}$   &     43               \\ 
       Kepler-87~c    &  $ 6.40^{+0.80}_{-0.80}$   &  $ 6.14^{+0.29}_{-0.29}$   &  $  6.51^{+ 0.34}_{- 0.34}$   &       29             \\ 
       Kepler-89~b    &  $10.50^{+4.60}_{-4.60}$   &  $ 1.71^{+0.16}_{-0.16}$   &  $1194.7^{+161.8}_{-161.8}$   &     37               \\ 
       Kepler-89~c    &  $ 9.40^{+2.40}_{-2.10}$   &  $ 4.32^{+0.41}_{-0.41}$   &  $ 295.9^{+ 40.1}_{- 40.1}$   &     26, 37           \\ 
       Kepler-89~e    &  $13.00^{+2.50}_{-2.10}$   &  $ 6.56^{+0.62}_{-0.62}$   &  $  32.8^{+  4.4}_{-  4.4}$   &      26, 37          \\ 
       Kepler-93~b    &  $ 4.02^{+0.68}_{-0.48}$   &  $ 1.48^{+0.02}_{-0.02}$   &  $ 274.1^{+ 11.8}_{- 11.8}$   &      9               \\ 
       Kepler-94~b    &  $10.84^{+1.40}_{-1.40}$   &  $ 3.51^{+0.15}_{-0.15}$   &  $ 238.7^{+ 22.0}_{- 22.0}$   &      25              \\ 
       Kepler-95~b    &  $13.00^{+2.90}_{-2.90}$   &  $ 3.42^{+0.09}_{-0.09}$   &  $ 179.3^{+ 13.8}_{- 13.8}$   &     25               \\ 
       Kepler-98~b    &  $ 3.55^{+1.60}_{-1.60}$   &  $ 1.99^{+0.22}_{-0.22}$   &  $1530.0^{+249.1}_{-249.1}$   &     25               \\ 
       Kepler-99~b    &  $ 6.15^{+1.30}_{-1.30}$   &  $ 1.48^{+0.08}_{-0.08}$   &  $  99.7^{+ 11.3}_{- 11.3}$   &      25              \\ 
       Kepler-102~e   &  $ 8.93^{+2.00}_{-2.00}$   &  $ 2.22^{+0.07}_{-0.07}$   &  $  21.1^{+  1.6}_{-  1.6}$   &       25             \\ 
       KOI-115.03     &  $ 1.13^{+1.21}_{-0.83}$   &  $ 0.73^{+0.04}_{-0.04}$   &  $ 423.0^{+ 36.4}_{- 36.4}$   &     20               \\ 
       Kepler-105~b   &  $ 3.74^{+1.99}_{-1.99}$   &  $ 2.22^{+0.11}_{-0.11}$   &  $ 233.3^{+ 20.1}_{- 20.1}$   &    20                \\ 
       Kepler-105~c   &  $ 4.60^{+0.92}_{-0.88}$   &  $ 1.31^{+0.07}_{-0.07}$   &  $ 161.6^{+ 13.9}_{- 13.9}$   &      20              \\ 
       Kepler-106~c   &  $10.44^{+3.20}_{-3.20}$   &  $ 2.50^{+0.32}_{-0.32}$   &  $  92.2^{+ 22.1}_{- 22.1}$   &    25                \\ 
       Kepler-114~c   &  $ 0.80^{+0.60}_{-0.30}$   &  $ 1.00^{+0.10}_{-0.10}$   &  $  15.0^{+  1.5}_{-  1.6}$   &     43               \\ 
       Kepler-122~f   &  $ 2.10^{+2.50}_{-1.00}$   &  $ 2.30^{+0.30}_{-0.40}$   &  $  20.5^{+  5.0}_{-  5.0}$   &     43               \\ 
       Kepler-127~b   &  $ 0.80^{+2.30}_{-0.40}$   &  $ 1.40^{+0.10}_{-0.04}$   &  $ 146.9^{+ 12.9}_{-  7.7}$   &    43                \\ 
       Kepler-127~c   &  $ 1.00^{+3.50}_{-0.60}$   &  $ 2.40^{+0.10}_{-0.10}$   &  $  56.9^{+  5.0}_{-  3.0}$   &     43               \\ 
       Kepler-127~d   &  $ 6.10^{+3.10}_{-3.50}$   &  $ 2.60^{+0.10}_{-0.10}$   &  $  29.1^{+  2.5}_{-  1.5}$   &     43               \\ 
       Kepler-128~b   &  $ 1.15^{+1.92}_{-0.52}$   &  $ 1.43^{+0.03}_{-0.03}$   &  $ 210.0^{+ 13.7}_{- 13.7}$   &    44                \\ 
       Kepler-128~c   &  $ 1.30^{+2.25}_{-0.59}$   &  $ 1.42^{+0.03}_{-0.03}$   &  $ 121.1^{+  7.9}_{-  7.9}$   &     44               \\ 
       Kepler-131~b   &  $16.13^{+3.50}_{-3.50}$   &  $ 2.41^{+0.20}_{-0.20}$   &  $  63.1^{+  9.3}_{-  9.3}$   &       25             \\ 
       Kepler-138~b   &  $ 0.07^{+0.06}_{-0.04}$   &  $ 0.52^{+0.03}_{-0.03}$   &  $  11.2^{+  1.6}_{-  1.6}$   &    19                \\ 
       Kepler-138~c   &  $ 1.97^{+1.91}_{-1.12}$   &  $ 1.20^{+0.07}_{-0.07}$   &  $   7.6^{+  1.1}_{-  1.1}$   &     19               \\ 
       Kepler-138~d   &  $ 0.64^{+0.67}_{-0.39}$   &  $ 1.21^{+0.08}_{-0.08}$   &  $  3.82^{+ 0.56}_{- 0.56}$   &      19              \\ 
       Kepler-176~c   &  $ 0.10^{+0.30}_{-0.04}$   &  $ 2.50^{+0.10}_{-0.20}$   &  $  37.7^{+  4.5}_{-  4.2}$   &      43              \\ 
       Kepler-176~d   &  $ 0.20^{+0.50}_{-0.10}$   &  $ 2.30^{+0.10}_{-0.20}$   &  $  14.8^{+  1.8}_{-  1.6}$   &      43              \\ 
       Kepler-223~b   &  $ 7.40^{+1.30}_{-1.10}$   &  $ 2.99^{+0.18}_{-0.27}$   &  $ 653.7^{+ 70.0}_{- 91.4}$   &     27               \\ 
       Kepler-223~c   &  $ 5.10^{+1.70}_{-1.10}$   &  $ 3.44^{+0.20}_{-0.30}$   &  $ 445.4^{+ 47.7}_{- 62.3}$   &     27               \\ 
       Kepler-223~d   &  $ 8.00^{+1.50}_{-1.30}$   &  $ 5.24^{+0.26}_{-0.45}$   &  $ 258.9^{+ 27.7}_{- 36.2}$   &     27               \\ 
       Kepler-223~e   &  $ 4.80^{+1.40}_{-1.20}$   &  $ 4.60^{+0.27}_{-0.41}$   &  $ 176.4^{+ 18.9}_{- 24.7}$   &     27               \\ 
       Kepler-231~b   &  $ 4.90^{+1.80}_{-1.30}$   &  $ 1.82^{+0.26}_{-0.25}$   &  $   7.6^{+  1.6}_{-  1.5}$   &     21               \\ 
       Kepler-231~c   &  $ 2.20^{+1.50}_{-1.10}$   &  $ 1.69^{+0.24}_{-0.23}$   &  $  3.35^{+ 0.72}_{- 0.68}$   &      21              \\ 
       Kepler-238~f   &  $ 4.50^{+5.40}_{-2.20}$   &  $ 2.80^{+0.50}_{-0.50}$   &  $  24.5^{+  6.4}_{-  7.0}$   &      43              \\ 
       Kepler-277~b   &  $ 3.50^{+2.80}_{-1.60}$   &  $ 2.90^{+0.50}_{-0.70}$   &  $ 202.4^{+ 43.7}_{- 71.4}$   &     43               \\ 
       Kepler-277~c   &  $ 4.50^{+3.70}_{-2.00}$   &  $ 3.00^{+0.50}_{-0.70}$   &  $  85.7^{+ 18.5}_{- 30.2}$   &     43               \\ 
       Kepler-279~c   &  $ 7.40^{+2.20}_{-1.50}$   &  $ 5.50^{+1.10}_{-1.00}$   &  $ 24.34^{+ 0.84}_{-13.21}$   &     43               \\ 
       Kepler-279~d   &  $ 4.50^{+1.20}_{-0.90}$   &  $ 4.30^{+1.00}_{-0.90}$   &  $ 13.89^{+ 0.48}_{- 7.54}$   &      43              \\ 
       Kepler-289~b   &  $ 7.30^{+6.80}_{-6.80}$   &  $ 2.15^{+0.10}_{-0.10}$   &  $ 25.47^{+ 0.88}_{- 0.88}$   &     32               \\ 
       Kepler-289~c   &  $ 4.00^{+0.90}_{-0.90}$   &  $ 2.68^{+0.17}_{-0.17}$   &  $ 10.73^{+ 0.37}_{- 0.37}$   &      32              \\ 
       Kepler-305~b   &  $ 2.70^{+2.90}_{-1.10}$   &  $ 3.10^{+0.20}_{-0.20}$   &  $ 118.0^{+ 12.7}_{- 11.2}$   &     43               \\ 
       Kepler-305~c   &  $ 1.40^{+1.20}_{-0.70}$   &  $ 2.70^{+0.20}_{-0.20}$   &  $  68.1^{+  7.3}_{-  6.5}$   &     43               \\ 
       Kepler-305~d   &  $ 9.10^{+6.10}_{-3.80}$   &  $ 2.70^{+0.20}_{-0.20}$   &  $  26.7^{+  2.9}_{-  2.5}$   &     43               \\ 
       Kepler-307~b   &  $ 7.44^{+0.91}_{-0.87}$   &  $ 2.35^{+0.09}_{-0.09}$   &  $  60.4^{+  3.8}_{-  3.8}$   &     20               \\ 
       Kepler-307~c   &  $ 3.64^{+0.65}_{-0.58}$   &  $ 2.20^{+0.07}_{-0.07}$   &  $  44.6^{+  2.8}_{-  2.8}$   &     20               \\ 
       Kepler-310~d   &  $ 7.00^{+3.40}_{-4.10}$   &  $ 2.10^{+0.20}_{-0.10}$   &  $  3.58^{+ 0.41}_{- 0.38}$   &        43            \\ 
       KOI1831.03     &  $ 1.00^{+1.20}_{-0.40}$   &  $ 1.20^{+0.10}_{-0.10}$   &  $  12.1^{+  1.5}_{-  1.2}$   &     43               \\ 
       Kepler-345~b   &  $ 0.50^{+0.30}_{-0.30}$   &  $ 0.80^{+0.10}_{-0.10}$   &  $  35.2^{+  4.0}_{-  2.7}$   &     43               \\ 
       Kepler-345~c   &  $ 2.20^{+0.90}_{-0.90}$   &  $ 1.30^{+0.10}_{-0.10}$   &  $  25.7^{+  2.9}_{-  1.9}$   &     43               \\ 
       Kepler-359~c   &  $ 2.90^{+2.40}_{-1.90}$   &  $ 4.80^{+1.00}_{-0.90}$   &  $  16.3^{+  7.4}_{-  3.5}$   &     43               \\ 
       Kepler-359~d   &  $ 2.70^{+2.50}_{-1.50}$   &  $ 4.60^{+0.90}_{-0.90}$   &  $  11.1^{+  5.0}_{-  2.4}$   &     43               \\ 
       Kepler-396~b   &  $ 1.10^{+0.50}_{-0.20}$   &  $ 3.30^{+0.30}_{-0.40}$   &  $  14.6^{+  3.0}_{-  2.2}$   &     43               \\ 
       Kepler-396~c   &  $ 1.10^{+0.60}_{-0.20}$   &  $ 5.60^{+0.50}_{-0.60}$   &  $   5.6^{+  1.2}_{-  0.8}$   &      43              \\ 
       Kepler-406~b   &  $ 6.35^{+1.40}_{-1.40}$   &  $ 1.43^{+0.03}_{-0.03}$   &  $ 739.6^{+ 43.9}_{- 43.9}$   &     25               \\ 
       Kepler-444~d   &  $ 0.04^{+0.06}_{-0.02}$   &  $ 0.54^{+0.02}_{-0.02}$   &  $  89.2^{+  8.0}_{-  7.9}$   &     45               \\ 
       Kepler-444~e   &  $ 0.03^{+0.06}_{-0.02}$   &  $ 0.56^{+0.02}_{-0.02}$   &  $  66.2^{+  5.9}_{-  5.8}$   &     45               \\ 
       Kepler-526~c   &  $ 0.50^{+0.40}_{-0.30}$   &  $ 0.80^{+0.10}_{-0.10}$   &  $ 250.4^{+ 57.9}_{- 31.0}$   &    43                \\ 
        Kepler-549~b  &  $11.00^{+4.20}_{-3.20}$   &  $ 3.10^{+0.40}_{-0.40}$   &  $  12.9^{+  2.3}_{-  2.2}$   &     43               \\ 
        K2-2~b        &  $11.82^{+1.33}_{-1.33}$   &  $ 2.53^{+0.18}_{-0.18}$   &  $  50.1^{+  2.9}_{-  2.9}$   &     46               \\ 
       K2-3~b         &  $ 6.60^{+1.10}_{-1.10}$   &  $ 2.29^{+0.23}_{-0.23}$   &  $  11.6^{+  1.9}_{-  1.9}$   &      47              \\ 
       K2-3~c         &  $ 3.10^{+1.30}_{-1.20}$   &  $ 1.77^{+0.18}_{-0.18}$   &  $  3.50^{+ 0.58}_{- 0.58}$   &      47              \\ 
       K2-3~d         &  $ 1.20^{+1.40}_{-0.70}$   &  $ 1.65^{+0.17}_{-0.17}$   &  $  1.59^{+ 0.26}_{- 0.26}$   &      47              \\ 
        K2-18~b       &  $ 7.96^{+1.91}_{-1.91}$   &  $ 2.24^{+0.23}_{-0.23}$   &  $  1.06^{+ 0.18}_{- 0.18}$   &      48              \\ 
        K2-19~c       &  $15.90^{+7.70}_{-2.80}$   &  $ 4.51^{+0.47}_{-0.47}$   &  $  62.7^{+ 10.9}_{- 10.9}$   &     49               \\ 
       K2-38~b        &  $12.00^{+2.90}_{-2.90}$   &  $ 1.55^{+0.16}_{-0.16}$   &  $ 466.2^{+ 57.6}_{- 57.6}$   &     50               \\ 
       K2-38~c        &  $ 9.90^{+4.60}_{-4.60}$   &  $ 2.42^{+0.29}_{-0.29}$   &  $ 128.4^{+ 15.9}_{- 15.9}$   &      50              \\ 
        K2-66~b       &  $21.30^{+3.60}_{-3.60}$   &  $ 2.49^{+0.34}_{-0.34}$   &  $ 840.4^{+ 89.9}_{- 89.9}$   &     51               \\ 
        K2-110~b      &  $16.70^{+3.20}_{-3.20}$   &  $ 2.60^{+0.10}_{-0.10}$   &  $  27.6^{+  1.3}_{-  1.3}$   &     52               \\ 
       K2-106~b       &  $ 8.36^{+0.96}_{-0.94}$   &  $ 1.52^{+0.16}_{-0.16}$   &  $3469.2^{+535.4}_{-535.4}$   &    51                \\ 
       K2-106~c       &  $ 5.80^{+3.30}_{-3.00}$   &  $ 2.50^{+0.27}_{-0.26}$   &  $  52.0^{+  8.0}_{-  8.0}$   &     51               \\ 
       K2-131~b       &  $ 6.80^{+1.60}_{-1.60}$   &  $ 1.81^{+0.16}_{-0.12}$   &  $4763.9^{+339.3}_{-339.3}$   &    53                \\ 
       K2-111~b       &  $ 8.60^{+3.90}_{-3.90}$   &  $ 1.90^{+0.20}_{-0.20}$   &  $ 528.8^{+ 81.2}_{- 81.2}$   &      54              \\ 
       K2-106~b       &  $ 9.00^{+1.60}_{-1.60}$   &  $ 1.82^{+0.20}_{-0.14}$   &  $4301.3^{+347.6}_{-347.6}$   &     51               \\ 
       LHS1140~b      &  $ 6.65^{+1.82}_{-1.82}$   &  $ 1.43^{+0.10}_{-0.10}$   &  $ 0.390^{+0.062}_{-0.062}$   &     54               \\ 
       Trappist1~b    &  $ 1.02^{+0.14}_{-0.15}$   &  $ 1.12^{+0.03}_{-0.03}$   &  $  4.26^{+ 0.40}_{- 0.40}$   &     56               \\ 
       Trappist1~c    &  $ 1.16^{+0.13}_{-0.14}$   &  $ 1.10^{+0.03}_{-0.03}$   &  $  2.27^{+ 0.22}_{- 0.22}$   &      56              \\ 
       Trappist1~d    &  $ 0.30^{+0.04}_{-0.04}$   &  $ 0.78^{+0.02}_{-0.02}$   &  $  1.15^{+ 0.11}_{- 0.11}$   &      56              \\ 
       Trappist1~e    &  $ 0.77^{+0.08}_{-0.08}$   &  $ 0.91^{+0.03}_{-0.03}$   &  $ 0.663^{+0.063}_{-0.063}$   &      56              \\ 
       Trappist1~f    &  $ 0.93^{+0.08}_{-0.08}$   &  $ 1.05^{+0.03}_{-0.03}$   &  $ 0.383^{+0.036}_{-0.036}$   &      56              \\ 
       Trappist1~g    &  $ 0.33^{+0.05}_{-0.06}$   &  $ 0.77^{+0.03}_{-0.03}$   &  $ 0.383^{+0.036}_{-0.036}$   &      56              \\ 
           Wasp-47~d  &  $15.20^{+7.00}_{-7.00}$   &  $ 3.63^{+0.14}_{-0.14}$   &  $ 155.1^{+ 12.9}_{- 12.9}$   &      3               \\ 
K2-229 b  & 
$2.59^{+0.430}_{-0.430}$ & 
$1.164^{+0.066}_{-0.048}$ &
$2454.3^{+150.4}_{-110.3}$ & 
57 \\
\enddata
\tablecomments{References.
(1) \citet{Almenara_2015}; 
(2) \citet{Batalha_2011}; 
(3) \citet{Becker_2016}; 
(4) \citet{Bonfils_2012}; 
(5) \citet{Borucki_2010a}; 
(6) \citet{Carter_2012}; 
(7) \citet{Charbonneau_2009}; 
(8) \citet{Cochran_2011}; 
(9) \citet{Dressing_2015}; 
(10) \citet{Dumusque_2014};
(11) \citet{Fressin_2012}, 
(12) \citet{Gautier_2012}; 
(13) \citet{Gillon_2012}; 
(14) \citet{Hadden_2016}; 
(15) \citet{Hartman_2011}; 
(16) \citet{Haywood_2014}; 
(17) \citet{Howard_2013}; 
(18) \citet{Jontof_2014}; 
(19) \citet{Jontof_2015}; 
(20) \citet{Jontof_2016}; 
(21) \citet{Kipping_2014}; 
(22) \citet{Lissauer_2012}; 
(23) \citet{Lissauer_2013};
(24) \citet{MacDonald_2016},
(25) \citet{Marcy_2014}; 
(26) \citet{Masuda_2014};
(27) \citet{Mills_2016}
(28) \citet{Motalebi_2015}; 
(29) \citet{Ofir_2014}; 
(30) \citet{Pepe_2013}; 
(31) \citet{Sanchis_2012}; 
(32) \citet{Schmitt_2014}; 
(33) \citet{Silva_Aguirre2015}; 
(34) \citet{Vanderburg_2015}; 
(35) \citet{vanGrootel_2014}; 
(36) \citet{vonBraun_2012};
(37) \citet{Weiss_2013};
(38) \citet{Weiss_2016};  
(39) \citet{Winn_2011}; 
(40) \citet{Southworth_2017};
(41) \citet{Prieto_2018};
(42) \citet{Southworth_2011};
(43) \citet{Hadden_2017};
(44) \citet{Hadden_2016};
(45) \citet{Mills_2017};
(46) \citet{Vanderburg_2015};
(47) \citet{Damasso_2018};
(48) \citet{Cloutier_2017};
(49) \citet{Narita_2015};
(50) \citet{Sinukoff_2016};
(51) \citet{Sinukoff_2017};
(52) \citet{Osborn_2017};
(53) \citet{Dai_2017};
(54) \citet{Fridlund_2017};
(55) \citet{Dittmann_2017};
(56) \citet{Grimm_2018};
(57) \citet{Santerne_2018}}
\end{deluxetable}
